Chemical Segregation in Hot Cores With Disk Candidates: An investigation with ALMA

In the study of high-mass star formation, hot cores are empirically defined stages where chemically rich emission is detected toward a massive YSO. It is unknown whether the physical origin of this emission is a disk, inner envelope, or outflow cavity wall and whether the hot core stage is common to all massive stars. We investigate the chemical make up of several hot molecular cores to determine physical and chemical structure. We use high spectral and spatial resolution Cycle 0 ALMA observations to determine how this stage fits into the formation sequence of a high mass star. We observed the G35.20-0.74N and G35.03+0.35 hot cores at 350 GHz. We analyzed spectra and maps from four continuum peaks (A, B1, B2 and B3) in G35.20, separated by 1000-2000 AU, and one continuum peak in G35.03. We made all possible line identifications across 8 GHz of spectral windows of molecular emission lines and determined column densities and temperatures for as many as 35 species assuming local thermodynamic equilibrium. In comparing the spectra of the four peaks, we find each has a distinct chemical composition expressed in over 400 different transitions. In G35.20, B1 and B2 contain oxygen- and sulfur-bearing organic and inorganic species but few nitrogen-bearing species whereas A and B3 are strong sources of O, S, and N-bearing species (especially those with the CN-bond). CH$_2$DCN is clearly detected in A and B3 with D/H ratios of 8 and 13$\%$, respectively, but is much weaker at B1 and undetected at B2. No deuterated species are detected in G35.03, but similar molecular abundances to G35.20 were found in other species. We also find co-spatial emission of HNCO and NH$_2$CHO in both sources indicating a strong chemical link between the two species. The chemical segregation between N-bearing organic species and others in G35.20 suggests the presence of multiple protostars, surrounded by a disk or torus.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}}lccc@{}}
\caption{Detected lines organized by frequency with species, upper energy level (K) and Einstein coefficients (s$^{-1}$) indicated.  Most species are detected in all sources.  Ethylene Glycol (aGg’(CH$_2$OH)$_2$) was only detected in G35.20 A and G35.03 A and deuterated ethyl cyanide (CH$_3$CHDCN) was only detected in G35.20 A. For specific transitions see Appendix B.}\\
\hline\hline
\bf{Species} & \bf{Frequency (MHz)} & \bf{E$_{up}$ (K)} & \bf{A$_{ij}$ (s$^{-1}$)} \\
\hline
\endfirsthead
\caption{Detected lines continued.}\\
\hline\hline
\bf{Species} & \bf{Frequency (MHz)} & \bf{E$_{up}$ (K)} & \bf{A$_{ij}$ (s$^{-1}$)} \\
\hline
\endhead
\hline
\endfoot
CH$_3$OH $\nu$=0 & 334970 & 166.0 & 3.42E-8 \\
CH$_3$CHO $\nu$=0 & 334980 & 359.9 & 1.28E-3 \\
CH$_3$OCHO $\nu$=1 & 335016 & 443.5 & 5.33E-4 \\
aGg’(CH$_2$OH)$_2$ & 335030 & 279.4 & 9.34E-4 \\
HC$^{13}$CCN $\nu$=0 & 335092 & 305.6 & 3.01E-3 \\
HDCO & 335097 & 56.2 & 1.04E-3 \\
CCCS & 335109 & 474.6 & 2.98E-3 \\
HCC$^{13}$CN $\nu$=0 & 335124 & 305.6 & 3.01E-3 \\
CH$_3$OH $\nu$=0 & 335134 & 44.7 & 2.69E-5 \\
CH$_3$OCHO $\nu$=0 & 335145 & 94.9 & 1.39E-5 \\
CH$_3$OCHO $\nu$=0 & 335158 & 257.1 & 3.58E-4 \\
H$_2$C$^{33}$S & 335160 & 101.7 & 5.53E-4 \\
aGg’(CH$_2$OH)$_2$ & 335180 & 316.7 & 8.51E-4 \\
CH$_3$OCHO $\nu$=0 & 335183 & 257.1 & 4.40E-5 \\
t-C$_2$H$_5$OH & 335192 & 311.6 & 5.72E-5 \\
CH$_3$OCHO $\nu$=0 & 335208 & 281.6 & 3.89E-5 \\
CH$_3$OH $\nu$=0 & 335222 & 336.7 & 3.85E-8 \\
CH$_3$CHO $\nu$=2 & 335224 & 469.0 & 8.96E-4 \\
CH$_3$CHDCN & 335229 & 332.8 & 3.00E-4 \\
NH$_2$CDO & 335234 & 170.5 & 2.61E-3 \\
CH$_3$CHDCN & 335237 & 332.8 & 3.20E-3 \\
CH$_3$CHDCN & 335239 & 332.8 & 3.20E-3 \\
CH$_3$CHDCN & 335246 & 332.8 & 3.00E-4 \\
C$_2$H$_5$CN & 335274 & 733.9 & 1.87E-4 \\
CH$_3$CHO $\nu$=0 & 335318 & 154.9 & 1.30E-3 \\
aGg’(CH$_2$OH)$_2$ & 335357 & 319.7 & 8.15E-4 \\
CH$_3$CHO $\nu$=0 & 335358 & 154.8 & 1.29E-3 \\
CH$_3$OH $\nu$=0 & 335363 & 112.7 & 8.78E-8 \\
CH$_3^{13}$CH$_2$CN & 335363 & 386.5 & 1.74E-4 \\
CH$_3^{13}$CH$_2$CN & 335369 & 325.9 & 3.13E-3 \\
CH$_3$CHO $\nu$=1 & 335382 & 361.5 & 1.31E-3 \\
CH$_3$OCHO $\nu$=1 & 335392 & 453.0 & 5.66E-3 \\
HDO & 335396 & 335.3 & 2.61E-5 \\
aGg’(CH$_2$OH)$_2$ & 335397 & 316.7 & 8.53E-4 \\
CH$_3$OCHO $\nu$=0 & 335403 & 94.9 & 3.83E-5 \\
NH$_2^{13}$CHO & 335403 & 149.1 & 2.74E-3 \\
CH$_3$CHDCN & 335427 & 501.8 & 2.78E-3 \\
CH$_3$CHDCN & 335430 & 476.0 & 2.84E-3 \\
t-C$_2$H$_5$OH & 335441 & 293.6 & 2.17E-4 \\
CH$_3$OCHO $\nu$=0 & 335454 & 94.9 & 2.44E-5 \\
CH$_3$CHDCN & 335511 & 330.0 & 3.18E-3 \\
CH$_3$CHDCN & 335513 & 430.1 & 2.95E-3 \\
$^{13}$CH3OH & 335560 & 192.7 & 4.04E-4 \\
CH$_3$OH $\nu$=0 & 335582 & 79.0 & 1.63E-4 \\
t-C$_2$H$_5$OH & 335631 & 293.6 & 2.17E-4 \\
aGg’(CH$_2$OH)$_2$ & 335657 & 288.7 & 2.98E-4 \\
CH$_3$OH $\nu$=0 & 335702 & 1074.0 & 5.64E-5 \\
aGg’(CH$_2$OH)$_2$ & 335739 & 304.8 & 9.77E-4 \\
H$^{13}$CCCN $\nu_7$=1 & 335760 & 632.5 & 3.01E-3 \\
CH$_3^{18}$OH & 335775 & 218.4 & 9.61E-4 \\
CH$_2$DOH & 335796 & 381.1 & 3.98E-5 \\
H$_2$C$^{18}$O & 335815 & 60.2 & 1.05E-3 \\
CH$_3$OCHO $\nu$=0 & 335828 & 225.2 & 3.95E-5 \\
CH$_3$OCHO $\nu$=0 & 335839 & 225.2 & 6.97E-4 \\
HC$^{13}$CCN $\nu_7$=1 & 335883 & 622.2 & 3.01E-3 \\
C$_2$H$_5$CN & 335895 & 664.1 & 1.85E-4 \\
CH$_3$OCHO $\nu$=0 & 335900 & 277.8 & 2.69E-4 \\
aGg’(CH$_2$OH)$_2$ & 335906 & 308.9 & 7.63E-4 \\
HCC13CN (v6=1) & 335921 & 1009.6 & 3.02E-3 \\
HCC$^{13}$CN $\nu_7$=1 & 335930 & 624.7 & 3.01E-3 \\
t-C$_2$H$_5$OH & 335950 & 87.9 & 1.61E-4 \\
CH$_3$OCHO $\nu$=1 & 335961 & 443.6 & 5.34E-4 \\
CH$_3$CHDCN & 335989 & 478.7 & 1.75E-4 \\
CH$_2$DOH & 335997 & 94.4 & 1.12E-4 \\
aGg’(CH$_2$OH)$_2$ & 336012 & 309.6 & 8.39E-4 \\
CH$_3$CHO $\nu$=2 & 336025 & 535.3 & 1.31E-3 \\
CH$_3$OCHO $\nu$=0 & 336028 & 277.8 & 5.14E-4 \\
g-C$_2$H$_5$OH & 336030 & 227.3 & 3.35E-4 \\
CH$_3$OCHO $\nu$=0 & 336032 & 277.8 & 5.39E-3 \\
CH$_3$OCHO $\nu$=0 & 336086 & 277.9 & 5.39E-3 \\
SO$_2$ & 336089 & 276.0 & 2.67E-4 \\
CH$_3^{18}$OH & 336100 & 35.1 & 1.83E-4 \\
CH$_3$OCHO $\nu$=0 & 336111 & 277.9 & 5.15E-4 \\
NH$_2$CHO $\nu$=0 & 336136 & 149.7 & 2.76E-3 \\
t-C$_2$H$_5$OH & 336158 & 274.2 & 2.17E-4 \\
NH$_2$CHO $\nu$=0 & 336161 & 135.5 & 1.20E-4 \\
CH$_3$OCHO $\nu$=0 & 336219 & 277.9 & 2.70E-4 \\
aGg’(CH$_2$OH)$_2$ & 336223 & 304.7 & 7.84E-4 \\
H$^{13}$CCCN $\nu_7$=1 & 336227 & 632.9 & 3.02E-3 \\
t-C$_2$H$_5$OH & 336270 & 274.2 & 2.17E-4 \\
aGg’(CH$_2$OH)$_2$ & 336323 & 288.4 & 9.23E-4 \\
CH$_2$DOH & 336325 & 442.1 & 1.35E-4 \\
aGg’(CH$_2$OH)$_2$ & 336334 & 301.9 & 8.63E-4 \\
CH$_3$OCHO $\nu$=0 & 336351 & 249.4 & 5.49E-4 \\
CH$_3$OCHO $\nu$=0 & 336355 & 230.6 & 9.84E-3 \\
CH$_3$OCHO $\nu$=0 & 336368 & 249.4 & 5.49E-4 \\
CH$_3$OCHO $\nu$=0 & 336374 & 230.6 & 5.57E-4 \\
HCC$^{13}$CN $\nu_7$=1 & 336410 & 625.1 & 3.03E-3 \\
CH$_3$CHO $\nu$=1 & 336416 & 359.6 & 1.30E-3 \\
CH$_3$CHDCN & 336425 & 361.4 & 3.13E-3 \\
CH$_3$OH $\nu$=0 & 336438 & 488.2 & 3.63E-5 \\
CH$_3$CHDCN & 336453 & 361.4 & 3.13E-3 \\
HC$_3$N ($\nu$=0) & 336520 & 306.9 & 3.05E-3 \\
SO & 336553 & 142.9 & 6.25E-6 \\
g-C$_2$H$_5$OH & 336572 & 232.3 & 3.37E-4 \\
CH$_3$OH $\nu$=2 & 336606 & 747.4 & 1.63E-4 \\
C$_2$H$_5$CN & 336614 & 108.2 & 1.01E-4 \\
t-C$_2$H$_5$OH & 336626 & 162.6 & 1.34E-4 \\
SO$_2$ & 336670 & 245.1 & 5.84E-5 \\
CH$_3^{18}$OH & 336743 & 100.9 & 1.50E-4 \\
aGg’(CH$_2$OH)$_2$ & 336756 & 316.7 & 9.45E-4 \\
t-C$_2$H$_5$OH & 336767 & 255.7 & 2.16E-4 \\
g-C$_2$H$_5$OH & 336795 & 228.0 & 3.42E-4 \\
aGg’(CH$_2$OH)$_2$ & 336828 & 266.3 & 8.95E-4 \\
t-C$_2$H$_5$OH & 336832 & 255.7 & 2.16E-4 \\
CH$_3$OH $\nu$=0 & 336865 & 197.1 & 4.07E-4 \\
CH$_3$OCHO $\nu$=0 & 336889 & 235.5 & 5.53E-4 \\
CH$_3$OCHO $\nu$=0 & 336918 & 235.5 & 5.53E-4 \\
aGg’(CH$_2$OH)$_2$ & 336939 & 300.6 & 8.63E-4 \\
CH$_3$OH $\nu$=2 & 336970 & 1022.7 & 4.56E-5 \\
CH$_3$OH $\nu$=2 & 337022 & 971.8 & 1.36E-4 \\
CH$_3$OH $\nu$=2 & 337030 & 941.4 & 1.55E-4 \\
C$_2$H$_3$CN & 337040 & 309.7 & 3.19E-3 \\
C$_2$H$_3$CN & 337051 & 308.4 & 3.14E-3 \\
C17O & 337060 & 32.0 & 2.32E-6 \\
CH$_3$OH $\nu$=2 & 337066 & 943.1 & 1.12E-4 \\
HC$_3$N $\nu_6$=1 & 337070 & 1025.1 & 3.05E-3 \\
CH$_3$OH $\nu$=2 & 337079 & 901.5 & 8.38E-5 \\
CH$_3$CHO $\nu$=2 & 337082 & 526.1 & 1.26E-3 \\
aGg’(CH$_2$OH)$_2$ & 337082 & 309.1 & 5.46E-4 \\
CH$_3$OH $\nu$=2 & 337099 & 935.2 & 8.14E-5 \\
CH$_3$OH $\nu$=2 & 337114 & 855.8 & 1.65E-4 \\
CH$_3$OH $\nu$=2 & 337118 & 932.6 & 4.41E-5 \\
H$_2$C$^{34}$S & 337125 & 89.1 & 5.77E-4 \\
CH$_3$OH $\nu$=0 & 337136 & 61.6 & 1.58E-5 \\
CH$_3$OH $\nu$=2 & 337159 & 755.0 & 4.54E-5 \\
CH$_3$OH $\nu$=2 & 337175 & 801.4 & 1.15E-4 \\
CH$_3$OH $\nu$=2 & 337186 & 791.1 & 1.68E-4 \\
CH$_3$OH $\nu$=2 & 337198 & 690.2 & 8.26E-5 \\
CH$_3$OH $\nu$=2 & 337252 & 722.8 & 1.39E-4 \\
CH$_3$OH $\nu$=2 & 337274 & 679.3 & 1.13E-4 \\
CH$_3$OH $\nu$=2 & 337279 & 701.8 & 1.54E-4 \\
CH$_3$OH $\nu$=2 & 337284 & 573.0 & 2.16E-4 \\
CH$_3$OH $\nu$=1 & 337297 & 390.0 & 1.65E-4 \\
CH$_3$OH $\nu$=1 & 337303 & 651.0 & 1.55E-4 \\
CH$_3$OH $\nu$=2 & 337312 & 588.9 & 1.65E-4 \\
t-C$_2$H$_5$OH & 337323 & 238.0 & 2.15E-4 \\
HC$_3$N $\nu_6$=1 & 337335 & 1025.3 & 3.06E-3 \\
HC$_3$N $\nu_7$=1 & 337344 & 629.0 & 3.05E-3 \\
C$_2$H$_5$CN & 337347 & 322.4 & 3.23E-3 \\
CH$_2$DOH & 337349 & 96.3 & 1.46E-4 \\
C$^{34}$S & 337400 & 64.8 & 8.04E-4 \\
CH$_3$OCH$_3$ & 337421 & 220.1 & 1.76E-4 \\
t-HCOOH & 337429 & 386.6 & 2.80E-4 \\
t-HCOOH & 337436 & 446.8 & 2.43E-4 \\
t-HCOOH & 337444 & 332.8 & 3.13E-4 \\
C$_2$H$_5$CN & 337445 & 322.4 & 3.23E-3 \\
H$_2$C$^{34}$S & 337460 & 299.8 & 4.86E-4 \\
CH$_3$OH $\nu$=1 & 337464 & 357.5 & 1.69E-4 \\
CH$_3$OH $\nu$=1 & 337473 & 908.0 & 3.6E-4 \\
H$_2$C$^{34}$S & 337475 & 141.8 & 5.56E-4 \\
CH$_3$OCHO $\nu$=0 & 337490 & 267.1 & 5.34E-4 \\
CH$_3$OH $\nu$=1 & 337491 & 558.2 & 4.34E-5 \\
t-HCOOH & 337492 & 110.5 & 2.35E-3 \\
CH$_3$OCHO $\nu$=0 & 337504 & 267.1 & 5.34E-4 \\
CH$_3$OH $\nu$=1 & 337519 & 482.2 & 1.38E-4 \\
CH$_3$OH $\nu$=1 & 337546 & 485.4 & 8.13E-5 \\
H$_2$C$^{34}$S & 337555 & 207.7 & 5.27E-4 \\
H$_2$C$^{34}$S & 337559 & 207.7 & 5.27E-4 \\
CH$_3$OH $\nu$=1 & 337582 & 428.2 & 1.13E-4 \\
t-HCOOH & 337590 & 243.9 & 3.68E-4 \\
CH$_3$OH $\nu$=1 & 337605 & 429.4 & 1.56E-4 \\
CH$_3$OH $\nu$=1 & 337611 & 387.4 & 1.37E-4 \\
CH$_3$OH $\nu$=1 & 337626 & 363.5 & 1.55E-4 \\
CH$_3$OH $\nu$=1 & 337636 & 363.5 & 1.55E-4 \\
CH$_3$OH $\nu$=1 & 337642 & 356.3 & 1.65E-4 \\
CH$_3$OH $\nu$=1 & 337644 & 365.4 & 1.69E-4 \\
CH$_3$OH $\nu$=1 & 337646 & 470.2 & 1.14E-4 \\
CH$_3$OH $\nu$=1 & 337648 & 611.0 & 8.23E-5 \\
CH$_3$OH $\nu$=1 & 337655 & 460.9 & 1.38E-4 \\
CH$_3$OH $\nu$=1 & 337671 & 464.7 & 1.56E-4 \\
CH$_3$OH $\nu$=1 & 337685 & 545.9 & 1.14E-4 \\
CH$_3$OH $\nu$=1 & 337708 & 478.2 & 1.65E-4 \\
CH$_3$OCH$_3$ & 337712 & 48.0 & 7.22E-5 \\
CH$_3$OCH$_3$ & 337722 & 48.0 & 9.63E-5 \\
t-C$_2$H$_5$OH & 337727 & 221.2 & 2.13E-4 \\
CH$_3$OCH$_3$ & 337731 & 48.0 & 1.94E-4 \\
CH$_3$OH $\nu$=1 & 337749 & 488.5 & 1.69E-4 \\
CH$_3$OCH$_3$ & 337770 & 48.0 & 1.22E-4 \\
CH$_3$OCH$_3$ & 337779 & 48.0 & 1.94E-4 \\
CH$_3$OCH$_3$ & 337787 & 48.0 & 1.94E-4 \\
CH$_3$OCH$_3$ & 337790 & 48.0 & 7.22E-5 \\
g-C$_2$H$_5$OH & 337801 & 223.1 & 3.45E-4 \\
aGg’(CH$_2$OH)$_2$ & 337816 & 294.6 & 9.74E-4 \\
HC$_3$N $\nu_7$=1 & 337825 & 629.0 & 3.07E-3 \\
CH$_3$OH $\nu$=0 & 337838 & 675.9 & 6.04E-5 \\
CH$_3$OH $\nu$=2 & 337878 & 747.7 & 1.65E-4 \\
H$_2$C$^{34}$S & 337933 & 141.9 & 5.58E-4 \\
CH$_3^{13}$CH$_2$CN & 337951 & 332.2 & 3.21E-3 \\
CH$_3$OH $\nu$=1 & 337969 & 390.1 & 1.66E-4 \\
CH$_2$DOH & 337977 & 202.5 & 5.47E-5 \\
D$_2$CO & 338016 & 342.8 & 1.04E-6 \\
H$_2$CS & 338083 & 102.4 & 5.77E-4 \\
t-C$_2$H$_5$OH & 338099 & 205.2 & 2.11E-4 \\
t-C$_2$H$_5$OH & 338110 & 205.2 & 2.11E-4 \\
CH$_3$OH $\nu$=0 & 338125 & 78.1 & 1.70E-4 \\
C$_2$H$_5$CN & 338142 & 316.8 & 3.27E-3 \\
t-HCOOH & 338144 & 180.5 & 4.09E-4 \\
t-HCOOH & 338202 & 158.3 & 4.23E-4 \\
C$_2$H$_3$CN & 338214 & 312.1 & 3.23E-3 \\
aGg’(CH$_2$OH)$_2$ & 338214 & 313.4 & 9.40E-4 \\
aGg’(CH$_2$OH)$_2$ & 338221 & 292.7 & 8.05E-4 \\
aGg’(CH$_2$OH)$_2$ & 338240 & 313.4 & 9.28E-4 \\
t-HCOOH & 338249 & 180.5 & 4.09E-4 \\
C$_2$H$_3$CN & 338278 & 300.1 & 3.22E-3 \\
SO$_2$ & 338306 & 196.8 & 3.27E-4 \\
$^{34}$SO$_2$ & 338320 & 92.5 & 2.27E-4 \\
CH$_3$OCHO $\nu$=0 & 338338 & 267.2 & 5.92E-3 \\
CH$_3$OH $\nu$=0 & 338345 & 70.5 & 1.67E-4 \\
CH$_3$OCHO $\nu$=0 & 338356 & 267.2 & 5.39E-4 \\
CH$_3$OCHO $\nu$=1 & 338393 & 443.1 & 4.61E-3 \\
CH$_3$OCHO $\nu$=0 & 338396 & 257.7 & 5.50E-4 \\
CH$_3$OH $\nu$=0 & 338405 & 243.8 & 4.48E-5 \\
CH$_3$OH $\nu$=0 & 338409 & 65.0 & 1.70E-4 \\
CH$_3$OCHO $\nu$=0 & 338414 & 257.7 & 5.50E-4 \\
CH$_3$OH $\nu$=0 & 338431 & 253.9 & 4.51E-5 \\
CH$_3$OH $\nu$=0 & 338442 & 258.7 & 4.50E-5 \\
C$_2$H$_3$CN & 338448 & 312.0 & 3.24E-3 \\
CH$_3$OH $\nu$=0 & 338456 & 189.0 & 8.31E-5 \\
CH$_2$DOH & 338463 & 120.0 & 5.87E-5 \\
CH$_3$OH $\nu$=0 & 338475 & 201.1 & 8.30E-5 \\
CH$_3$OH $\nu$=0 & 338486 & 202.9 & 8.35E-5 \\
CH$_3$OH $\nu$=0 & 338504 & 152.9 & 1.14E-4 \\
CH$_3$OH $\nu$=0 & 338512 & 145.3 & 1.15E-4 \\
CH$_3$OH $\nu$=0 & 338530 & 161.0 & 1.15E-4 \\
CH$_3$OH $\nu$=0 & 338541 & 114.8 & 1.39E-4 \\
CH$_3$OH $\nu$=0 & 338543 & 114.8 & 1.39E-4 \\
CH$_3$OH $\nu$=0 & 338560 & 127.7 & 1.40E-4 \\
CH$_3$OH $\nu$=0 & 338583 & 112.7 & 1.39E-4 \\
SO$_2$ & 338612 & 198.9 & 2.87E-4 \\
CH$_3$OH $\nu$=0 & 338615 & 86.1 & 1.71E-4 \\
CH$_3$OH $\nu$=0 & 338640 & 102.7 & 1.57E-4 \\
HC$_3$N $\nu_7$=2 & 338646 & 953.8 & 3.07E-3 \\
t-C$_2$H$_5$OH & 338672 & 175.7 & 2.04E-4 \\
t-C$_2$H$_5$OH & 338674 & 175.7 & 2.04E-4 \\
CH$_2$DOH & 346924 & 521.6 & 1.30E-4 \\
C$_2$H$_5$CN & 346925 & 161.4 & 1.64E-4 \\
g-C$_2$H$_5$OH & 346929 & 280.5 & 3.45E-4 \\
CH$_3$CHO $\nu$=0 & 346934 & 268.7 & 1.22E-3 \\
g-C$_2$H$_5$OH & 346939 & 280.5 & 3.45E-4 \\
C$_2$H$_3$CN & 346943 & 325.0 & 3.46E-3 \\
HC$_3$N $\nu_7$=1 & 346949 & 645.6 & 3.32E-3 \\
CH$_3$CHO $\nu$=0 & 346957 & 268.6 & 1.22E-3 \\
t-C$_2$H$_5$OH & 346963 & 185.8 & 2.42E-4 \\
C$_2$H$_5$CN & 346970 & 104.6 & 1.20E-4 \\
C$_2$H$_5$CN & 346976 & 129.6 & 1.49E-4 \\
C$_2$H$_5$CN & 346979 & 122.7 & 1.44E-4 \\
H$_2$C$^{18}$O & 346984 & 239.6 & 4.33E-4 \\
H$^{13}$CO$^+$ & 346998 & 41.6 & 3.29E-3 \\
CH$_2$DCN & 347043 & 175.0 & 3.65E-3 \\
CH$_3$CHO $\nu$=0 & 347071 & 239.4 & 1.28E-3 \\
CH$_3$CHO $\nu$=0 & 347090 & 239.4 & 1.28E-3 \\
CH$_2$DCN & 347110 & 309.7 & 3.42E-3 \\
H$_2$C$^{18}$O & 347133 & 156.7 & 7.70E-4 \\
CH$_3$CHO $\nu$=0 & 347133 & 239.3 & 1.28E-3 \\
H$_2$C$^{18}$O & 347144 & 156.7 & 7.70E-4 \\
g-C$_2$H$_5$OH & 347147 & 275.5 & 3.45E-4 \\
g-C$_2$H$_5$OH & 347158 & 275.5 & 3.45E-4 \\
CH$_2$DCN & 347166 & 261.2 & 3.52E-3 \\
$^{13}$CH3OH & 347188 & 254.3 & 4.36E-4 \\
CH$_2$DCN & 347216 & 223.5 & 3.50E-3 \\
CH$_3$CHO $\nu$=1 & 347217 & 420.4 & 1.33E-3 \\
CH$_2$DCN & 347219 & 223.5 & 3.57E-3 \\
CH$_2$DOH & 347222 & 521.6 & 1.32E-4 \\
C$_2$H$_3$CN & 347232 & 328.7 & 3.50E-3 \\
CH$_3$CHO $\nu$=1 & 347252 & 419.7 & 1.33E-3 \\
CH$_3$CHO $\nu$=0 & 347288 & 214.7 & 1.33E-3 \\
CH$_3$CHO $\nu$=0 & 347295 & 214.7 & 1.33E-3 \\
SiO & 347330 & 75.0 & 2.21E-3 \\
CH$_3$CHO $\nu$=0 & 347345 & 214.6 & 1.33E-3 \\
CH$_3$CHO $\nu$=0 & 347349 & 214.6 & 1.33E-3 \\
t-C$_2$H$_5$OH & 347351 & 99.7 & 1.75E-4 \\
aGg’(CH$_2$OH)$_2$ & 347361 & 330.4 & 1.02E-3 \\
CH$_3$OH $\nu$=0 & 347370 & 45.5 & 1.08E-8 \\
CH$_2$DOH & 347371 & 478.8 & 1.30E-4 \\
aGg’(CH$_2$OH)$_2$ & 347378 & 330.4 & 1.01E-3 \\
aGg’(CH$_2$OH)$_2$ & 347387 & 282.6 & 9.81E-4 \\
CH$_2$DCN & 347388 & 196.6 & 3.62E-3 \\
C$_2$H$_3$CN & 347434 & 328.7 & 3.46E-3 \\
t-C$_2$H$_5$OH & 347446 & 185.9 & 2.67E-4 \\
CH$_3$OH $\nu$=1 & 347448 & 856.3 & 4.04E-5 \\
CH$_3$CHO $\nu$=1 & 347459 & 473.2 & 1.22E-3 \\
g-C$_2$H$_5$OH & 347474 & 267.1 & 3.57E-4 \\
CH$_3$OCHO $\nu$=0 & 347478 & 247.3 & 6.14E-4 \\
aGg’(CH$_2$OH)$_2$ & 347487 & 317.0 & 9.51E-4 \\
CH$_3$OCHO $\nu$=0 & 347494 & 247.3 & 6.14E-4 \\
CH$_3$OH $\nu$=0 & 347507 & 57.1 & 1.78E-8 \\
CH$_3$CHO $\nu$=0 & 347519 & 178.7 & 1.41E-3 \\
CH$_3$CHO $\nu$=0 & 347563 & 178.1 & 1.41E-3 \\
CH$_3$OCHO $\nu$=1 & 347568 & 460.2 & 4.88E-3 \\
NH$_2$CH$^{18}$O & 347589 & 161.0 & 3.10E-3 \\
CH$_3$OCHO $\nu$=0 & 347590 & 104.4 & 4.00E-5 \\
CH$_3$OCHO $\nu$=0 & 347599 & 104.4 & 3.40E-5 \\
CH$_3$OCHO $\nu$=0 & 347605 & 306.8 & 5.49E-4 \\
CH$_2$DOH & 347610 & 478.8 & 1.31E-4 \\
CH$_3$OCHO $\nu$=0 & 347617 & 306.8 & 5.59E-4 \\
CH$_3$OCHO $\nu$=0 & 347628 & 306.8 & 5.49E-4 \\
CH$_3$CHO $\nu$=1 & 347645 & 507.4 & 2.50E-5 \\
CH$_3$CHO $\nu$=0 & 347650 & 194.5 & 1.38E-3 \\
CH$_3$CHO $\nu$=2 & 347657 & 544.7 & 1.38E-3 \\
HC$_3$N $\nu_7$=2 & 347663 & 967.8 & 3.33E-3 \\
g-C$_2$H$_5$OH & 347670 & 262.2 & 3.57E-4 \\
g-C$_2$H$_5$OH & 347675 & 267.1 & 3.57E-4 \\
C$_2$H$_3$CN & 347685 & 707.5 & 1.19E-4 \\
g-C$_2$H$_5$OH & 347693 & 189.7 & 1.07E-4 \\
CH$_3$OCHO $\nu$=1 & 347698 & 437.8 & 6.73E-3 \\
NH$_2$CHO $\nu$=0 & 347729 & 435.3 & 1.06E-4 \\
aGg’(CH$_2$OH)$_2$ & 347732 & 302.2 & 9.92E-4 \\
aGg’(CH$_2$OH)$_2$ & 347738 & 317.0 & 9.52E-4 \\
CH$_3$OH $\nu$=0 & 347745 & 71.0 & 2.64E-8 \\
g-C$_2$H$_5$OH & 347755 & 256.2 & 3.66E-4 \\
CH$_3$CHO $\nu$=0 & 347756 & 194.4 & 1.36E-3 \\
C$_2$H$_3$CN & 347759 & 316.7 & 3.50E-3 \\
CH$_2$DOH & 347767 & 438.2 & 1.29E-4 \\
$^{13}$CH3OH & 347788 & 302.5 & 6.74E-5 \\
HC$_3$N $\nu_7$=2 & 347791 & 970.5 & 3.32E-3 \\
aGg’(CH$_2$OH)$_2$ & 347813 & 115.3 & 1.12E-4 \\
CH$_3$CHDCN & 347816 & 354.3 & 3.56E-3 \\
CH$_3$OCHO $\nu$=0 & 347818 & 274.0 & 3.40E-4 \\
aGg’(CH$_2$OH)$_2$ & 347821 & 115.0 & 1.22E-4 \\
CH$_3$CHO $\nu$=0 & 347830 & 194.5 & 1.36E-3 \\
CH$_3$CHO $\nu$=0 & 347838 & 194.5 & 1.38E-3 \\
$^{13}$CH3OH & 347848 & 572.9 & 7.63E-5 \\
CH$_3^{18}$OH & 347865 & 142.7 & 1.51E-4 \\
g-C$_2$H$_5$OH & 347887 & 262.2 & 3.58E-4 \\
g-C$_2$H$_5$OH & 347916 & 251.4 & 3.67E-4 \\
HC$_3$N $\nu_7$=2 & 347924 & 970.6 & 3.33E-3 \\
CH$_2$DOH & 347953 & 438.2 & 1.30E-4 \\
aGg’(CH$_2$OH)$_2$ & 347963 & 108.4 & 1.39E-4 \\
t-C$_2$H$_5$OH & 347975 & 222.1 & 1.01E-4 \\
CH$_3$OCH$_3$ & 347985 & 581.8 & 1.18E-4 \\
CH$_3$OCH$_3$ & 347989 & 581.8 & 1.87E-4 \\
CH$_3$OCH$_3$ & 347992 & 581.8 & 1.87E-4 \\
NH$_2$CH$^{18}$O & 348029 & 154.7 & 3.10E-3 \\
H$_2$C$^{18}$O & 348032 & 97.5 & 1.02E-3 \\
CH$_3$OCHO $\nu$=0 & 348050 & 266.1 & 6.10E-4 \\
CH$_3$OCHO $\nu$=1 & 348053 & 491.3 & 4.67E-5 \\
CH$_3^{18}$OH & 348053 & 283.4 & 1.04E-3 \\
CH$_3$OCHO $\nu$=0 & 348066 & 266.1 & 6.10E-4 \\
CH$_3$OCHO $\nu$=1 & 348084 & 469.7 & 5.58E-4 \\
CH$_3$CHO $\nu$=1 & 348088 & 443.3 & 1.28E-3 \\
$^{13}$CH3OH & 348100 & 162.4 & 1.08E-4 \\
CH$_3$OH $\nu$=0 & 348123 & 87.3 & 3.27E-8 \\
$^{13}$CH3CH2CN & 348147 & 352.3 & 3.51E-3 \\
CH$_2$DOH & 348161 & 38.2 & 2.03E-4 \\
CH$_3$CHO $\nu$=1 & 348211 & 383.2 & 1.41E-3 \\
CH$_3$CHO $\nu$=1 & 348229 & 400.0 & 1.38E-3 \\
CH$_3$OCHO $\nu$=1 & 348247 & 267.6 & 1.00E-4 \\
C$_2$H$_5$CN & 348260 & 343.8 & 3.57E-3 \\
NH$_2$CDO & 348283 & 162.4 & 3.11E-3 \\
CH$_3$CHO $\nu$=1 & 348288 & 385.2 & 1.41E-3 \\
aGg’(CH$_2$OH)$_2$ & 348326 & 325.8 & 4.16E-4 \\
aGg’(CH$_2$OH)$_2$ & 348331 & 311.2 & 1.04E-3 \\
HN$^{13}$C & 348340 & 41.8 & 2.03E-3 \\
C$_2$H$_5$CN & 348344 & 351.0 & 3.58E-3 \\
SO$_2$ & 348388 & 292.7 & 1.91E-4 \\
CH$_2$DOH & 348427 & 363.3 & 1.27E-4 \\
$^{33}SO$\_2\$ & 348492 & 110.2 & 3.19E-4 \\
CH$_2$DOH & 348529 & 363.3 & 1.28E-4 \\
H$_2$CS & 348532 & 105.2 & 6.30E-4 \\
aGg’(CH$_2$OH)$_2$ & 348550 & 329.1 & 6.50E-4 \\
C$_2$H$_5$CN & 348553 & 351.0 & 3.59E-3 \\
CH$_3$CHO $\nu$=1 & 348570 & 418.2 & 1.34E-3 \\
CH$_3$CHO $\nu$=1 & 348578 & 418.2 & 1.34E-3 \\
CH$_2$DOH & 348592 & 139.7 & 6.76E-5 \\
CH$_2$DOH & 348668 & 219.2 & 2.04E-5 \\
CH$_3$OH $\nu$=0 & 348682 & 105.8 & 3.19E-8 \\
CH$_2$DCN & 348691 & 181.2 & 3.69E-3 \\
CH$_2$DOH & 348699 & 329.0 & 1.26E-4 \\
g-C$_2$H$_5$OH & 348720 & 89.6 & 2.33E-4 \\
CH$_3^{13}$CN & 348854 & 624.3 & 3.05E-3 \\
CH$_3$CHO $\nu$=1 & 348855 & 398.3 & 1.38E-3 \\
CH$_3$OCHO $\nu$=0 & 348909 & 294.6 & 4.65E-3 \\
CH$_3$CN $\nu$=0 & 348911 & 745.4 & 2.87E-3 \\
CH$_3$OCHO $\nu$=0 & 348915 & 294.6 & 5.72E-4 \\
CH$_2$DOH & 348939 & 296.9 & 1.24E-4 \\
CH$_3^{13}$CN & 348954 & 517.3 & 3.20E-3 \\
CH$_2$DOH & 348990 & 296.9 & 1.25E-4 \\
C$_2$H$_3$CN & 348991 & 325.1 & 3.19E-2 \\
CH$_3$OCHO $\nu$=0 & 349015 & 257.3 & 4.08E-4 \\
NH2CHO ($\nu$=1) & 349020 & 568.5 & 3.09E-3 \\
CH$_3$CN $\nu$=0 & 349025 & 624.0 & 2.10E-3 \\
CH$_3^{13}$CN & 349040 & 424.6 & 3.34E-3 \\
CH$_3$OCHO $\nu$=0 & 349049 & 294.6 & 5.72E-4 \\
NH$_2$CHO $\nu$=0 & 349053 & 220.7 & 9.00E-5 \\
CH$_3$OCHO $\nu$=0 & 349066 & 294.6 & 5.82E-4 \\
CH$_3$OH $\nu$=0 & 349107 & 260.2 & 4.41E-4 \\
CH$_3^{13}$CN & 349114 & 346.1 & 3.45E-3 \\
CH$_3$CN $\nu$=0 & 349125 & 517.0 & 3.21E-3 \\
CH$_2$DOH & 349149 & 267.0 & 1.23E-4 \\
CH$_3^{13}$CN & 349174 & 281.9 & 3.55E-3 \\
CH$_2$DOH & 349184 & 267.0 & 1.23E-4 \\
CH$_3$CN $\nu$=0 & 349212 & 424.7 & 3.34E-3 \\
CH$_3^{13}$CN & 349222 & 231.9 & 3.62E-3 \\
CH$_3^{13}$CN & 349254 & 196.2 & 3.67E-3 \\
CH$_3^{13}$CN & 349274 & 174.8 & 2.38E-3 \\
CH$_3^{13}$CN & 349280 & 167.6 & 1.47E-3 \\
CH$_3$CN $\nu$=0 & 349286 & 346.2 & 2.38E-3 \\
NH$_2^{13}$CHO & 349309 & 152.6 & 3.1E-3 \\
CH$_3$CHO $\nu$=1 & 349320 & 369.3 & 1.47E-3 \\
c-HCOOH & 349326 & 157.4 & 1.66E-3 \\
CH$_2$DOH & 349334 & 239.1 & 1.21E-4 \\
CH$_3$CN $\nu$=0 & 349346 & 282.0 & 2.45E-3 \\
aGg’(CH$_2$OH)$_2$ & 349355 & 309.2 & 6.03E-4 \\
CH$_2$DOH & 349356 & 239.1 & 1.21E-4 \\
C$_2$H$_5$CN & 349380 & 495.2 & 3.29E-3 \\
CH$_3$CN $\nu$=0 & 349393 & 232.0 & 2.50E-3 \\
CH$_2$DOH & 349411 & 230.3 & 7.95E-5 \\
CH$_3$CN $\nu$=0 & 349427 & 196.3 & 2.54E-3 \\
CH$_3$CN $\nu$=0 & 349447 & 174.9 & 2.56E-3 \\
CH$_3$CN $\nu$=0 & 349453 & 167.7 & 2.56E-3 \\
CH$_3$OH $\nu$=0 & 349470 & 118.8 & 1.92E-8 \\
NH$_2$CHO $\nu$=0 & 349482 & 153.0 & 3.10E-3 \\
CH$_3$OCH$_3$ & 349487 & 475.7 & 6.54E-5 \\
CH$_2$DOH & 349495 & 213.4 & 1.18E-4 \\
CH$_2$DOH & 349509 & 213.4 & 1.18E-4 \\
aGg’(CH$_2$OH)$_2$ & 349541 & 294.9 & 8.31E-4 \\
C$_2$H$_5$CN & 349547 & 425.4 & 3.44E-3 \\
C$_2$H$_5$CN & 349566 & 618.9 & 3.03E-3 \\
D$_2$CO & 349630 & 80.4 & 1.11E-3 \\
CH$_2$DOH & 349636 & 189.9 & 1.15E-4 \\
CH$_2$DOH & 349644 & 189.9 & 1.15E-4 \\
C$_2$H$_5$CN & 349652 & 655.3 & 2.95E-3 \\
CH$_3$OCHO $\nu$=1 & 349685 & 459.9 & 6.26E-4 \\
C$_2$H$_5$CN & 349730 & 406.6 & 3.49E-3 \\
C$_2$H$_5$CN & 349751 & 693.8 & 2.87E-3 \\
CH$_3$CHO $\nu$=2 & 349752 & 565.7 & 1.40E-3 \\
CH$_2$DOH & 349757 & 168.5 & 1.11E-4 \\
CH$_2$DOH & 349762 & 168.5 & 1.11E-4 \\
C$_2$H$_5$CN & 349796 & 353.9 & 3.61E-3 \\
CH$_3$OCH$_3$ & 349803 & 66.5 & 3.30E-5 \\
CH$_3$OCH$_3$ & 349806 & 66.5 & 3.30E-5 \\
CH$_3$OCH$_3$ & 349809 & 66.5 & 3.30E-5 \\
CH$_3$OCH$_3$ & 349823 & 326.0 & 1.15E-5 \\
CH$_3$OCH$_3$ & 349826 & 326.0 & 1.15E-5 \\
CH$_3$OCH$_3$ & 349828 & 326.0 & 1.15E-5 \\
CH$_3$OCH$_3$ & 349830 & 326.0 & 1.15E-5 \\
CH$_3$OCHO $\nu$=1 & 349836 & 401.3 & 3.32E-5 \\
CH$_2$DOH & 349862 & 149.2 & 1.07E-4 \\
CH$_2$DOH & 349864 & 149.2 & 1.07E-4 \\
aGg’(CH$_2$OH)$_2$ & 349867 & 338.1 & 1.04E-3 \\
CH$_3$CHDCN & 349907 & 360.9 & 3.63E-3 \\
CH$_2$DOH & 349952 & 132.1 & 1.00E-4 \\
g-C$_2$H$_5$OH & 349997 & 256.5 & 3.73E-4 \\
aGg’(CH$_2$OH)$_2$ & 350023 & 305.1 & 1.11E-3 \\
CH$_2$DOH & 350027 & 117.1 & 9.06E-5 \\
C$_2$H$_5$CN & 350039 & 390.1 & 3.54E-3 \\
C$_2$H$_5$CN & 350051 & 390.1 & 3.54E-3 \\
CH$_3$CN v$_8$=1 & 350059 & 1136.0 & 3.01E-3 \\
CH$_2$DOH & 350090 & 104.2 & 7.58E-5 \\
$^{13}$CH3OH & 350103 & 16.8 & 3.29E-4 \\
CH$_3$CHO $\nu$=0 & 350135 & 179.2 & 1.44E-3 \\
CH$_2$DOH & 350141 & 93.5 & 5.04E-5 \\
aGg’(CH$_2$OH)$_2$ & 350142 & 326.2 & 7.96E-4 \\
C$_2$H$_5$CN & 350145 & 356.1 & 3.65E-3 \\
CH$_3$CN v$_8$=1 & 350160 & 1030.0 & 3.13E-3 \\
CH$_3$CN v$_8$=1 & 350168 & 687.1 & 3.46E-3 \\
CH$_3$CN v$_8$=1 & 350190 & 1142.9 & 2.87E-3 \\
CH$_3^{18}$OH & 350246 & 43.0 & 2.96E-4 \\
CH$_3$CN v$_8$=1 & 350247 & 938.3 & 3.23E-3 \\
CH$_3$CN v$_8$=1 & 350277 & 949.5 & 3.00E-3 \\
CH$_3$OH $\nu$=1 & 350288 & 694.8 & 2.10E-4 \\
$^{33}SO$\_2\$ & 350303 & 89.1 & 3.07E-4 \\
CH$_3$CN v$_8$=1 & 350320 & 860.8 & 3.55E-3 \\
HNCO & 350333 & 186.2 & 5.97E-4 \\
CH$_3$CN v$_8$=1 & 350352 & 870.2 & 3.14E-3 \\
CH$_3$CHO $\nu$=0 & 350363 & 163.5 & 1.47E-3 \\
g-C$_2$H$_5$OH & 350365 & 251.7 & 3.75E-4 \\
CH$_3$CN v$_8$=1 & 350380 & 797.5 & 3.39E-3 \\
aGg’(CH$_2$OH)$_2$ & 350402 & 327.7 & 1.91E-4 \\
CH$_3$CN v$_8$=1 & 350415 & 805.2 & 3.24E-3 \\
$^{13}$CH3OH & 350422 & 102.6 & 7.03E-5 \\
CH$_3$OCHO $\nu$=0 & 350442 & 283.9 & 4.91E-3 \\
CH$_3$CHO $\nu$=0 & 350445 & 163.4 & 1.47E-3 \\
CH$_3$CN v$_8$=1 & 350450 & 713.8 & 3.47E-3 \\
CH$_2$DOH & 350454 & 71.6 & 1.39E-4 \\
CH$_3$OCHO $\nu$=0 & 350458 & 283.9 & 4.91E-3 \\
CH$_3$CN v$_8$=1 & 350465 & 754.4 & 3.33E-3 \\
CH$_3$CN v$_8$=1 & 350507 & 717.7 & 3.40E-3 \\
C$_2$H$_5$CN & 350512 & 375.9 & 3.58E-3 \\
t-C$_2$H$_5$OH & 350534 & 179.0 & 1.51E-4 \\
CH$_3$CN v$_8$=1 & 350552 & 695.4 & 3.45E-3 \\
CH$_2$DOH & 350632 & 49.0 & 2.07E-4 \\
\hline
\end{longtable}
\begin{tabular}{ccccccccccccc}

\hline\hline
 & & & \multicolumn{2}{c}{G35.20 A} & \multicolumn{2}{c}{G35.20 B1} & \multicolumn{2}{c}{G35.20 B2} & \multicolumn{2}{c}{G35.20 B3} & \multicolumn{2}{c}{G35.03 A} \\
 Species & Transition & Frequency & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ \\
 & & (MHz) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) \\
\hline
\multicolumn{13}{c}{\bf{2 atom}} \\
\hline
SiO & 8 - 7 & 347330 & 6.18 $\pm$ 0.10 & 10.4 $\pm$ 0.1 & 6.0 $\pm$ 0.4 & 7.9 $\pm$ 0.2 & 1.7 $\pm$ 0.5 & 2.0 $\pm$ 0.4 & 3.1 $\pm$ 0.6 & 2.8 $\pm$ 0.3 & \multicolumn{2}{l}{blended} \\
SO & 10(11)-10(10) & 336553 & 7.1 $\pm$ 0.8 & 4.0 $\pm$ 0.3 & 7.3 $\pm$ 0.3 & 5.1 $\pm$ 0.2 & 3.1 $\pm$ 0.6 & 1.7 $\pm$ 0.3 & 3.28 $\pm$ 0.09 & 6.4 $\pm$ 0.1 & 9.2 $\pm$ 0.3 & 5.7 $\pm$ 0.2 \\
C$^{34}$S & 7 - 6 & 337400 & 4.7 $\pm$ 0.4 & 51.7 $\pm$ 8.4 & 2.7 $\pm$ 0.2 & 24.1 $\pm$ 0.7 & 2.4 $\pm$ 0.1 & 24.5 $\pm$ 0.8 & 2.7 $\pm$ 0.1 & 36.1 $\pm$ 0.6 & 7.6 $\pm$ 0.2 & 23.3 $\pm$ 0.5 \\
C$^{17}$O & 3 - 2 & 337060 & \multicolumn{2}{l}{blended} & 1.9 $\pm$ 0.9 & 2.5 $\pm$ 0.6 & 2.3 $\pm$ 0.3 & 5.4 $\pm$ 0.3 & 2.83 $\pm$ 0.06 & 5.48 $\pm$ 0.08 & 4.6 $\pm$ 0.2 & 9.7 $\pm$ 0.5 \\
\hline
\multicolumn{13}{c}{\bf{3 atom}} \\
\hline
HDO & 3$_{3,1}$-4$_{2,2}$ & 335396 & $\star$6.9 $\pm$ 0.3 & 18.4 $\pm$ 0.4 & 2.5 $\pm$ 0.1 & 8.9 $\pm$ 0.2 & 1.6 $\pm$ 0.2 & 2.6 $\pm$ 0.2 & 2.8 $\pm$ 0.1 & 19.0 $\pm$ 0.8 & \multicolumn{2}{l}{offset by 3km/s or blended} \\
H$^{13}$CO$^+$ & 4 - 3 & 346998 & 1.33 $\pm$ 0.06 & 7.8 $\pm$ 0.3 & 2.2 $\pm$ 0.1 & 11.4 $\pm$ 0.4 & 3.0 $\pm$ 0.3 & 14.9 $\pm$ 1.0 & 2.2 $\pm$ 0.2 & 7.9 $\pm$ 0.6 & 3.8 $\pm$ 0.1 & 9.1 $\pm$ 0.3 \\
HN$^{13}$C & 4 - 3 & 348340 & 5.5 $\pm$ 0.2 & 9.6 $\pm$ 0.3 & 2.0 $\pm$ 0.1 & 4.2 $\pm$ 0.2 & 1.9 $\pm$ 0.3 & 4.3 $\pm$ 0.4 & 3.3 $\pm$ 0.2 & 25.9 $\pm$ 0.7 & 5.4 $\pm$ 0.5 & 4.6 $\pm$ 0.1 \\
\hline
\multicolumn{13}{c}{\bf{4 atom}} \\
\hline
HNCO & 16$_{1,16}$-15$_{1,15}$ & 350333 & 6.5 $\pm$ 0.3 & 46.3 $\pm$ 1.9 & 6.1 $\pm$ 0.2 & 14.4 $\pm$ 0.3 & 2.7 $\pm$ 0.4 & 5.3 $\pm$ 0.7 & 3.44 $\pm$ 0.09 & 30.1 $\pm$ 0.5 & 4.55 $\pm$ 0.09 & 11.0 $\pm$ 0.2 \\
CCCS & 58 - 57 & 335109 & 6.7 $\pm$ 0.1 & 3.26 $\pm$ 0.4 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.8 $\pm$ 0.6 & 0.8 $\pm$ 0.1 & \multicolumn{2}{l}{blended} \\
\hline
\end{tabular}
\begin{tabular}{cccccccccccc}

\hline\hline
 & & \multicolumn{2}{c}{G35.20 A} & \multicolumn{2}{c}{G35.20 B1} & \multicolumn{2}{c}{G35.20 B2} & \multicolumn{2}{c}{G35.20 B3} & \multicolumn{2}{c}{G35.03 A} \\
Transition & Frequency & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ \\
 & (MHz) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) \\
\hline
\multicolumn{12}{c}{\bf{H$_2$C$^{18}$O}} \\
\hline
5$_{1, 5}$- 4$_{1, 4}$ o & 335815 & 4.9 $\pm$ 0.2 & 3.7 $\pm$ 0.1 & 2.3 $\pm$ 0.1 & 5.7 $\pm$ 0.2 & 1.6 $\pm$ 0.2 & 3.0 $\pm$ 0.2 & 2.23 $\pm$ 0.03 & 16.4 $\pm$ 0.1 & 3.4 $\pm$ 0.1 & 2.65 $\pm$ 0.08 \\
5$_{4, 2}$- 4$_{4, 1}$ p & 346984 & 4.4 $\pm$ 0.2 & 8.6 $\pm$ 0.2 & 2.2 $\pm$ 0.2 & 2.1 $\pm$ 0.2 & 1.7 $\pm$ 0.2 & 2.0 $\pm$ 0.2 & 2.4 $\pm$ 0.2 & 5.8 $\pm$ 0.1 & \multicolumn{2}{l}{blended} \\
5$_{3, 3}$- 4$_{3, 2}$ o & 347133 & 6.4 $\pm$ 0.1 & 6.93 $\pm$ 0.09 & 2.2 $\pm$ 2.0 & 2.1 $\pm$ 2.0 & 2.1 $\pm$ 0.4 & 1.9 $\pm$ 0.2 & 2.46 $\pm$ 0.04 & 9.7 $\pm$ 0.1 & \multicolumn{2}{l}{blended} \\
5$_{3, 2}$- 4$_{3, 1}$ o & 347144 & \multicolumn{2}{l}{blended} & 1.5 $\pm$ 0.2 & 3.3 $\pm$ 0.2 & 3.1 $\pm$ 0.5 & 1.1 $\pm$ 0.1 & 1.78 $\pm$ 0.06 & 6.8 $\pm$ 0.2 & \multicolumn{2}{l}{blended} \\
5$_{2, 3}$- 4$_{2, 2}$ p & 348032 & 5.6 $\pm$ 0.1 & 5.36 $\pm$ 0.09 & 1.7 $\pm$ 0.2 & 2.6 $\pm$ 0.1 & 1.3 $\pm$ 0.6 & 1.4 $\pm$ 0.3 & 2.08 $\pm$ 0.05 & 7.2 $\pm$ 0.1 & 4.1 $\pm$ 0.3 & 2.5 $\pm$ 0.1 \\
\hline
\multicolumn{12}{c}{\bf{HDCO}} \\
\hline
5$_{1, 4}$- 4$_{1, 3}$ & 335097 & $\star$6.6 $\pm$ 1.0 & 8.3 $\pm$ 0.4 & 2.90 $\pm$ 0.08 & 11.6 $\pm$ 0.2 & 1.77 $\pm$ 0.10 & 6.9 $\pm$ 0.4 & 2.6 $\pm$ 0.1 & 32.3 $\pm$ 0.6 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\multicolumn{12}{c}{\bf{D$_2$CO}} \\
\hline
13$_{4,9}$- 14$_{2,12}$ & 338016 & 1.6 $\pm$ 0.2 & 0.48 $\pm$ 0.04 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
6$_{2,5}$- 5$_{2,4}$ & 349630 & \multicolumn{2}{l}{blended} & 1.2 $\pm$ 0.9 & 0.8 $\pm$ 0.1 & 1.7 $\pm$ 0.3 & 0.54 $\pm$ 0.08 & 2.39 $\pm$ 0.09 & 5.6 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$}\\
\hline
\end{tabular}
\begin{tabular}{cccccccccccc}

\hline\hline
 & & \multicolumn{2}{c}{G35.20 A} & \multicolumn{2}{c}{G35.20 B1} & \multicolumn{2}{c}{G35.20 B2} & \multicolumn{2}{c}{G35.20 B3} & \multicolumn{2}{c}{G35.03 A} \\
Transition & Frequency & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ \\
 & (MHz) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) \\
 \hline
\multicolumn{12}{c}{\bf{t-HCOOH}} \\
\hline
15$_{9,6}$-14$_{9,5}$ & 337429 & 5.4 $\pm$ 0.4 & 7.2 $\pm$ 0.2 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.7 $\pm$ 0.2 & 1.0 $\pm$ 0.1 & 3.9 $\pm$ 0.2 & 5.6 $\pm$ 0.1 \\
15$_{10,6}$-14$_{10,5}$ & 337436 & 4.4 $\pm$ 0.4 & 6.1 $\pm$ 0.2 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.9 $\pm$ 0.4 & 0.8 $\pm$ 0.1 & 5.5 $\pm$ 0.4 & 4.96 $\pm$ 0.09 \\
15$_{8,7}$-14$_{8,6}$ & 337444 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{blended} & 5.3 $\pm$ 0.1 & 7.38 $\pm$ 0.09 \\
15$_{7,8}$-14$_{7,7}$ & 337492 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & 2.1 $\pm$ 0.8 & 7.2 $\pm$ 0.7 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
15$_{6,10}$-14$_{6,9}$ & 337590 & 4.7 $\pm$ 0.4 & 14.1 $\pm$ 0.8 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.7 $\pm$ 0.1 & 2.55 $\pm$ 0.08 & 5.9 $\pm$ 0.2 & 8.5 $\pm$ 0.2 \\
15$_{5,11}$-14$_{5,10}$ & 337785 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
15$_{4,12}$-14$_{4,11}$ & 338144 & \multicolumn{2}{l}{blended} & 2.99 $\pm$ 0.05 & 1.90 $\pm$ 0.05 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & 7.0 $\pm$ 0.2 & 7.9 $\pm$ 0.2 \\
15$_{3,13}$-14$_{3,12}$ & 338202 & 4.7 $\pm$ 0.3 & 14.5 $\pm$ 0.3 & 2.2 $\pm$ 0.8 & 1.8 $\pm$ 0.5 & 1.4 $\pm$ 0.3 & 0.64 $\pm$ 0.10 & 3.2 $\pm$ 0.1 & 3.4 $\pm$ 0.1 & 6.8 $\pm$ 0.2 & 8.2 $\pm$ 0.2 \\
15$_{4,11}$-14$_{4,10}$ & 338249 & 5.3 $\pm$ 0.2 & 13.9 $\pm$ 0.3 & 1.8 $\pm$ 0.3 & 2.2 $\pm$ 0.7 & 2.2 $\pm$ 0.3 & 0.61 $\pm$ 0.05 & $\diamond$4.5 $\pm$ 0.2 & 5.9 $\pm$ 0.2 & 6.0 $\pm$ 0.2 & 8.3 $\pm$ 0.1 \\
\hline
\multicolumn{12}{c}{\bf{c-HCOOH}} \\
\hline
16$_{2,15}$-15$_{2,14}$ & 349326 & \multicolumn{2}{l}{blended} & 2.7 $\pm$ 0.1 & 2.25 $\pm$ 0.08 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.5 $\pm$ 0.3 & 2.2 $\pm$ 0.3 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\end{tabular}
\begin{longtable}{p{0.2\textwidth}ccccccccccc}
\caption{Methanol}\\
\hline\hline
 & & \multicolumn{2}{c}{G35.20 A} & \multicolumn{2}{c}{G35.20 B1} & \multicolumn{2}{c}{G35.20 B2} & \multicolumn{2}{c}{G35.20 B3} & \multicolumn{2}{c}{G35.03 A} \\
Transition & Frequency & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ \\
 & (MHz) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) \\
\hline
\endfirsthead
\caption{Methanol continued.}\\
\hline\hline
 & & \multicolumn{2}{c}{G35.20 A} & \multicolumn{2}{c}{G35.20 B1} & \multicolumn{2}{c}{G35.20 B2} & \multicolumn{2}{c}{G35.20 B3} & \multicolumn{2}{c}{G35.03 A} \\
Transition & Frequency & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ \\
 & (MHz) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) \\
\hline
\endhead
\hline
\endfoot
\multicolumn{12}{l}{{$\diamond$ partially blended with other lines, $\star$ double peaked.}} \\
\endlastfoot

\multicolumn{12}{c}{\bf{CH$_3$OH $\nu$=0}} \\
\hline
11$_{0, 11}$- 10$_{2, 8}$ & 334970 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & 1.43 $\pm$ 0.06 & 1.22 $\pm$ 0.04 & \multicolumn{2}{l}{out of window} \\
2$_{2,1}$-3$_{1,2}$- - & 335134 & 5.28 $\pm$ 0.09 & 70.1 $\pm$ 0.7 & 2.89 $\pm$ 0.10 & 37.27 $\pm$ 1.14 & 2.4 $\pm$ 0.1 & 28 $\pm$ 1 & 2.40 $\pm$ 0.04 & 48.7 $\pm$ 0.7 & 5.2 $\pm$ 0.2 & 26.0 $\pm$ 0.7 \\
16$_{1,15}$-16$_{-1,16}$ & 335222 & 6.0 $\pm$ 0.3 & 1.83 $\pm$ 0.06 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & 1.4 $\pm$ 0.2 & 0.9 $\pm$ 0.1 & 2.3 $\pm$ 0.1 & 1.27 $\pm$ 0.05 \\
7$_{3,4}$-8$_{0,8}$ & 335363 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & $\diamond$1.2 $\pm$ 0.2 & 0.8 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
7$_{1,7}$-6$_{1,6}$++ & 335582 & 6.2 $\pm$ 0.1 & 77 $\pm$ 2 & 3.47 $\pm$ 0.11 & 48.98 $\pm$ 1.19 & 3.3 $\pm$ 0.2 & 45 $\pm$ 2 & 2.89 $\pm$ 0.06 & 55 $\pm$ 1 & 6.1 $\pm$ 0.1 & 34.5 $\pm$ 0.4 \\
25$_{8,18}$-26$_{7,19}$- - & 335702 & 5.8 $\pm$ 0.1 & 7.3 $\pm$ 0.1 & 1.3 $\pm$ 0.4 & 0.5 $\pm$ 0.1 & \multicolumn{2}{l}{blended} & 3.1 $\pm$ 0.2 & 1.10 $\pm$ 0.06 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
14$_{7,8}$-15$_{6,9}$++ & 336438 & 5.42 $\pm$ 0.08 & 47.8 $\pm$ 0.6 & 2.52 $\pm$ 0.05 & 19.26 $\pm$ 0.51 & 2.2 $\pm$ 0.1 & 11.1 $\pm$ 0.5 & 2.34 $\pm$ 0.01 & 27.8 $\pm$ 0.4 & 4.23 $\pm$ 0.09 & 17.3 $\pm$ 0.4 \\
12$_{1,11}$-12$_{0,12}$-+ & 336865 & 6.4 $\pm$ 0.2 & 106 $\pm$ 3 & 4.11 $\pm$ 0.07 & 90.75 $\pm$ 0.76 & 3.1 $\pm$ 0.1 & 59 $\pm$ 2 & 2.87 $\pm$ 0.06 & 72 $\pm$ 1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
3$_{3,0}$-4$_{2,2}$ & 337136 & 5.04 $\pm$ 0.06 & 52.3 $\pm$ 0.5 & 2.56 $\pm$ 0.09 & 24.08 $\pm$ 0.44 & 2.4 $\pm$ 0.1 & 18.8 $\pm$ 0.8 & 2.37 $\pm$ 0.02 & 34.1 $\pm$ 0.4 & 4.6 $\pm$ 1.3 & 16.6 $\pm$ 0.4 \\
20$_{-6,14}$-21$_{-5,16}$ & 337838 & 5.51 $\pm$ 0.09 & 21.7 $\pm$ 0.4 & 1.70 $\pm$ 0.08 & 7.55 $\pm$ 0.18 & 2.0 $\pm$ 0.1 & 2.8 $\pm$ 0.2 & 2.30 $\pm$ 0.05 & 11.4 $\pm$ 0.2 & 4.9 $\pm$ 0.9 & 9.0 $\pm$ 0.3 \\
7$_{0,7}$-6$_{0,6}$ & 338125 & 6.3 $\pm$ 0.5 & 76 $\pm$ 2 & 3.26 $\pm$ 0.11 & 50.87 $\pm$ 1.14 & 3.2 $\pm$ 0.2 & 43 $\pm$ 2 & 2.9 $\pm$ 0.1 & 56 $\pm$ 1 & 6.4 $\pm$ 1.8 & 33.0 $\pm$ 0.6 \\
7$_{-1,7}$-6$_{-1,6}$ & 338345 & 6.3 $\pm$ 0.5 & 77 $\pm$ 2 & 3.33 $\pm$ 0.12 & 50.71 $\pm$ 1.06 & 2.6 $\pm$ 0.1 & 42 $\pm$ 3 & 2.8 $\pm$ 0.1 & 57 $\pm$ 1 & 6.7 $\pm$ 1.6 & 34.2 $\pm$ 0.5 \\
7$_{6,2}$-6$_{6,1}$ & 338405 & 4.2 $\pm$ 0.2 & 53 $\pm$ 1 & 2.12 $\pm$ 0.22 & 23.13 $\pm$ 1.67 & 2.9 $\pm$ 0.2 & 26 $\pm$ 1 & 1.74 $\pm$ 0.06 & 28.9 $\pm$ 0.8 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
7$_{0,7}$-6$_{0,6}$++ & 338409 & 4.9 $\pm$ 0.4 & 70 $\pm$ 7 & 3.91 $\pm$ 0.15 & 49.83 $\pm$ 1.09 & 2.9 $\pm$ 0.1 & 39.9 $\pm$ 0.9 & 3.25 $\pm$ 0.09 & 52.7 $\pm$ 1.0 & 8 $\pm$ 1 & 37.4 $\pm$ 1.0 \\
7$_{-6,1}$-6$_{-6,0}$ & 338431 & 6.0 $\pm$ 0.5 & 62 $\pm$ 2 & 2.69 $\pm$ 0.15 & 28.31 $\pm$ 0.33 & 2.4 $\pm$ 0.4 & 20.1 $\pm$ 0.8 & 2.37 $\pm$ 0.06 & 40.3 $\pm$ 0.6 & 5.5 $\pm$ 0.2 & 21.3 $\pm$ 0.6 \\
7$_{6,1}$-6$_{6,0}$++ & 338442 & 5.9 $\pm$ 0.3 & 70 $\pm$ 1 & 2.87 $\pm$ 0.11 & 34.19 $\pm$ 1.11 & 2.6 $\pm$ 0.5 & 26 $\pm$ 1 & 2.49 $\pm$ 0.08 & 45.9 $\pm$ 0.8 & 5.8 $\pm$ 0.2 & 23.4 $\pm$ 0.6 \\
7$_{-5,2}$-6$_{-5,1}$ & 338456 & 5.8 $\pm$ 0.2 & 72.0 $\pm$ 0.8 & 3.15 $\pm$ 0.08 & 37.40 $\pm$ 0.75 & 2.7 $\pm$ 0.7 & 31 $\pm$ 1 & 2.59 $\pm$ 0.07 & 48.1 $\pm$ 0.7 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
7$_{5,3}$-6$_{5,2}$ & 338475 & 5.94 $\pm$ 0.08 & 70.3 $\pm$ 0.7 & 3.04 $\pm$ 0.04 & 36.37 $\pm$ 0.33 & 2.7 $\pm$ 0.6 & 30 $\pm$ 1 & 2.5 $\pm$ 0.1 & 48 $\pm$ 1 & 5.5 $\pm$ 0.2 & 24.2 $\pm$ 0.6 \\
7$_{5,3}$-6$_{5,2}$++ & 338486 & 6.0 $\pm$ 0.4 & 76 $\pm$ 2 & 3.16 $\pm$ 0.10 & 42.02 $\pm$ 1.16 & 2.8 $\pm$ 0.7 & 35 $\pm$ 1 & 2.64 $\pm$ 0.09 & 51.5 $\pm$ 0.9 & 6.0 $\pm$ 0.2 & 27.8 $\pm$ 0.6 \\
7$_{-4,4}$-6$_{-4,3}$ & 338504 & 6.7 $\pm$ 0.1 & 74.6 $\pm$ 0.9 & 3.16 $\pm$ 0.11 & 42.27 $\pm$ 1.21 & 3.0 $\pm$ 0.7 & 37 $\pm$ 2 & 2.5 $\pm$ 0.2 & 50 $\pm$ 2 & 5.5 $\pm$ 0.2 & 26.8 $\pm$ 0.5 \\
7$_{4,0}$-6$_{4,0}$- - & 338512 & 5.2 $\pm$ 0.1 & 81.6 $\pm$ 0.9 & 3.50 $\pm$ 0.11 & 52.13 $\pm$ 1.33 & 2.7 $\pm$ 0.6 & 46 $\pm$ 1 & 3.0 $\pm$ 0.1 & 56 $\pm$ 1 & 6.7 $\pm$ 0.2 & 35.9 $\pm$ 0.5 \\
7$_{2,6}$-6$_{2,5}$- - & 338513 & \multicolumn{2}{l}{blended with 338512} & \multicolumn{2}{l}{blended with 338512} & \multicolumn{2}{l}{blended with 338512} & \multicolumn{2}{l}{blended with 338512} & \multicolumn{2}{l}{blended with 338512} \\
7$_{4,3}$-6$_{4,2}$ & 338530 & 6.5 $\pm$ 0.2 & 75 $\pm$ 1 & 3.05 $\pm$ 0.09 & 43.24 $\pm$ 0.73 & 2.8 $\pm$ 0.8 & 36 $\pm$ 2 & 2.6 $\pm$ 0.1 & 52 $\pm$ 1 & 5.8 $\pm$ 0.1 & 29.0 $\pm$ 0.5 \\
7$_{3,5}$-6$_{3,4}$++ & 338541 & 5.0 $\pm$ 0.3 & 87 $\pm$ 2 & 4.34 $\pm$ 0.07 & 69.05 $\pm$ 0.72 & 4.7 $\pm$ 0.1 & 51 $\pm$ 1 & 4.2 $\pm$ 0.3 & 61 $\pm$ 3 & 7.04 $\pm$ 0.10 & 43.5 $\pm$ 0.4 \\
7$_{3,4}$-6$_{3,3}$- - & 338543 & 3.9 $\pm$ 0.4 & 41 $\pm$ 4 & \multicolumn{2}{l}{blended with 338541} & \multicolumn{2}{l}{blended with 338541} & 4.4 $\pm$ 0.2 & 61 $\pm$ 2 & \multicolumn{2}{l}{blended with 338541} \\
7$_{-3,5}$-6$_{-3,4}$ & 338560 & 5.9 $\pm$ 0.4 & 80 $\pm$ 2 & 3.22 $\pm$ 0.12 & 45.52 $\pm$ 0.89 & 3.0 $\pm$ 0.89 & 40 $\pm$ 2 & 2.7 $\pm$ 0.1 & 54 $\pm$ 1 & 6.2 $\pm$ 1.6 & 30.2 $\pm$ 0.5 \\
7$_{3,4}$-6$_{3,3}$ & 338583 & 5.9 $\pm$ 0.4 & 81 $\pm$ 2 & 3.25 $\pm$ 0.11 & 46.95 $\pm$ 0.88 & 3 $\pm$ 1 & 41 $\pm$ 2 & 2.8 $\pm$ 0.1 & 55 $\pm$ 1 & 6.2 $\pm$ 1.5 & 31.2 $\pm$ 0.5 \\
7$_{1,6}$-6$_{1,5}$ & 338615 & $\diamond$5.1 $\pm$ 0.1 & 81 $\pm$ 2 & 3.25 $\pm$ 0.22 & 38.08 $\pm$ 3.08 & 2.8 $\pm$ 0.2 & 39 $\pm$ 2 & 2.6 $\pm$ 0.2 & 50 $\pm$ 7 & 8.2 $\pm$ 1.6 & 41.4 $\pm$ 0.5 \\
7$_{2,5}$-6$_{2,4}$++ & 338640 & 6.2 $\pm$ 0.3 & 78 $\pm$ 1 & 3.23 $\pm$ 0.12 & 48.64 $\pm$ 0.91 & 3 $\pm$ 1 & 42 $\pm$ 2 & 2.8 $\pm$ 0.1 & 55 $\pm$ 1 & 7 $\pm$ 1 & 31.4 $\pm$ 0.6 \\
4$_{2,2}$-4$_{-1,4}$ & 347370 & \multicolumn{2}{l}{blended} & 1.3 $\pm$ 0.3 & 0.8 $\pm$ 0.1 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
5$_{2,3}$-5$_{-1,5}$ & 347507 & \multicolumn{2}{l}{blended} & 0.9 $\pm$ 0.2 & 0.7 $\pm$ 0.1 & \multicolumn{2}{l}{blended} & 2.1 $\pm$ 0.3 & 0.69 $\pm$ 0.07 & 3.4 $\pm$ 0.3 & 1.66 $\pm$ 0.06 \\
6$_{2,4}$-6$_{-1,6}$ & 347745 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & 1.7 $\pm$ 0.3 & 0.49 $\pm$ 0.07 & 2.9 $\pm$ 1.3 & 0.5 $\pm$ 0.1 \\
7$_{2,5}$-7$_{-1,7}$ & 348123 & 1.3 $\pm$ 0.3 & 1.2 $\pm$ 0.2 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & 1.0 $\pm$ 0.4 & 0.6 $\pm$ 0.2 & 1.7 $\pm$ 0.2 & 1.10 $\pm$ 0.04 \\
8$_{2,6}$-8$_{-1,8}$ & 348682 & 4.1 $\pm$ 1.5 & 1.6 $\pm$ 0.1 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & 1.1 $\pm$ 0.2 & 0.7 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
14$_{1,13}$-14$_{0,14}$-+ & 349107 & 5.3 $\pm$ 0.1 & 122 $\pm$ 1 & 3.81 $\pm$ 0.07 & 85.18 $\pm$ 1.30 & 2.8 $\pm$ 0.1 & 57 $\pm$ 2 & 2.80 $\pm$ 0.07 & 74 $\pm$ 2 & 7.9 $\pm$ 0.1 & 43.0 $\pm$ 0.5 \\
9$_{2,7}$-9$_{-1,9}$ & 349470 & \multicolumn{2}{l}{blended} & 1.8 $\pm$ 0.1 & 1.11 $\pm$ 0.06 & \multicolumn{2}{l}{blended} & 0.8 $\pm$ 0.5 & 0.7 $\pm$ 0.2 & 1.9 $\pm$ 0.2 & 0.79 $\pm$ 0.07 \\
\hline
\multicolumn{12}{c}{\bf{CH$_3$OH $\nu$=1}} \\
\hline
7$_{1,7}$-6$_{1,6}$++ & 337297 & $\diamond$6.2 $\pm$ 0.1 & 65.2 $\pm$ 0.5 & 3.0 $\pm$ 0.2 & 29.2 $\pm$ 0.4 & 2.7 $\pm$ 0.5 & 20 $\pm$ 1 & 2.8 $\pm$ 0.1 & 38 $\pm$ 2 & 1 $\pm$ 1.6 & 15 $\pm$ 5 \\
7$_{2,2}$-6$_{2,2}$ & 337303 & $\diamond$3.9 $\pm$ 0.3 & 20.1 $\pm$ 0.8 & 2.43 $\pm$ 0.44 & 9.06 $\pm$ 1.01 & 1.3 $\pm$ 0.2 & 3.8 $\pm$ 0.5 & 2.22 $\pm$ 0.06 & 13.0 $\pm$ 0.3 & 4.9 $\pm$ 1.0 & 11.0 $\pm$ 2.7 \\
7$_{6,1}$-6$_{6,0}$++ & 337464 & 5.7 $\pm$ 0.1 & 34.3 $\pm$ 0.5 & 2.1 $\pm$ 0.2 & 12.5 $\pm$ 0.4 & 2.1 $\pm$ 0.2 & 6.4 $\pm$ 0.3 & 2.36 $\pm$ 0.07 & 17.3 $\pm$ 0.4 & 5.8 $\pm$ 1.0 & 12.8 $\pm$ 0.3 \\
10$_{10,1}$- 9$_{9,1}$ - & 337473 & 5.9 $\pm$ 0.3 & 16.1 $\pm$ 0.5 & 1.64 $\pm$ 0.09 & 3.9 $\pm$ 0.2 & 2.3 $\pm$ 0.2 & 1.41 $\pm$ 0.09 & 3.2 $\pm$ 0.2 & 4.8 $\pm$ 0.2 & 5.3 $\pm$ 0.1 & 7.7 $\pm$ 0.1 \\
7$_{-6,2}$-6$_{-6,1}$ & 337491 & 5.9 $\pm$ 0.1 & 30.2 $\pm$ 0.6 & 2.5 $\pm$ 0.2 & 9.5 $\pm$ 0.4 & 2.2 $\pm$ 0.1 & 5.0 $\pm$ 0.3 & 2.65 $\pm$ 0.04 & 11.7 $\pm$ 0.1 & 6.1 $\pm$ 0.8 & 11.5 $\pm$ 0.3 \\
7$_{3,5}$-6$_{3,4}$ & 337519 & 5.3 $\pm$ 0.2 & 48.8 $\pm$ 0.7 & 2.4 $\pm$ 0.2 & 19.0 $\pm$ 0.4 & 2.3 $\pm$ 0.2 & 11.9 $\pm$ 0.5 & 2.32 $\pm$ 0.04 & 28.3 $\pm$ 0.3 & 4.7 $\pm$ 1.2 & 16.6 $\pm$ 0.4 \\
7$_{5,3}$-6$_{5,2}$++ & 337546 & 5.7 $\pm$ 0.2 & 48.6 $\pm$ 0.7 & 2.5 $\pm$ 0.1 & 19.2 $\pm$ 0.3 & 2.2 $\pm$ 0.3 & 12.2 $\pm$ 0.7 & 2.47 $\pm$ 0.07 & 28.2 $\pm$ 0.6 & 5.4 $\pm$ 1.6 & 15.9 $\pm$ 0.5 \\
7$_{4,4}$-6$_{4,3}$ & 337582 & 5.9 $\pm$ 0.2 & 53.4 $\pm$ 0.8 & $\diamond$3.3 $\pm$ 0.2 & 25 $\pm$ 3 & $\diamond$2.2 $\pm$ 0.2 & 12 $\pm$ 1 & $\diamond$3.6 $\pm$ 0.1 & 33 $\pm$ 1 & 5.8 $\pm$ 0.5 & 17.7 $\pm$ 1.6 \\
7$_{-2,5}$-6$_{-2,4}$ & 337605 & 5.1 $\pm$ 0.2 & 53.8 $\pm$ 0.9 & 2.29 $\pm$ 0.08 & 24.4 $\pm$ 0.7 & 2.5 $\pm$ 0.2 & 16.8 $\pm$ 0.4 & 2.33 $\pm$ 0.04 & 30.9 $\pm$ 0.5 & 3.4 $\pm$ 0.2 & 18.8 $\pm$ 0.7 \\
7$_{-3,4}$-6$_{-3,3}$ & 337611 & 5.0 $\pm$ 0.2 & 57.8 $\pm$ 1.0 & 2.92 $\pm$ 0.08 & 25.2 $\pm$ 0.5 & 2.2 $\pm$ 0.8 & 17 $\pm$ 2 & 2.44 $\pm$ 0.04 & 37.4 $\pm$ 0.5 & 5.5 $\pm$ 0.2 & 21.9 $\pm$ 0.4 \\
7$_{2,5}$-6$_{2,4}$++ & 337626 & 5.37 $\pm$ 0.10 & 64.5 $\pm$ 0.9 & 2.7 $\pm$ 0.1 & 28.6 $\pm$ 0.8 & 2.5 $\pm$ 0.5 & 21 $\pm$ 1 & 2.41 $\pm$ 0.08 & 40.7 $\pm$ 0.8 & 5.0 $\pm$ 0.1 & 21.4 $\pm$ 0.4 \\
7$_{2,6}$-6$_{2,5}$- - & 337636 & 4.69 $\pm$ 0.10 & 56.7 $\pm$ 0.9 & 2.6 $\pm$ 0.1 & 29.5 $\pm$ 0.9 & 2.7 $\pm$ 0.3 & 21.0 $\pm$ 0.6 & 2.3 $\pm$ 0.2 & 39 $\pm$ 2 & 5.7 $\pm$ 0.2 & 23.6 $\pm$ 0.4 \\
7$_{1,7}$-6$_{1,6}$ & 337642 & 8.6 $\pm$ 0.2 & 73.9 $\pm$ 0.6 & 2.0 $\pm$ 0.5 & 38 $\pm$ 21 & 2 $\pm$ 1 & 23 $\pm$ 30 & 1.8 $\pm$ 0.3 & 31 $\pm$ 29 & 3.1 $\pm$ 0.9 & 19.0 $\pm$ 32.5 \\
7$_{0,7}$-6$_{0,6}$ & 337644 & \multicolumn{2}{l}{blended with 337642} & $\diamond$2 $\pm$ 1 & 36 $\pm$ 22 & $\diamond$2 $\pm$ 2 & 23 $\pm$ 26 & $\diamond$2 $\pm$ 2 & 37 $\pm$ 34 & $\diamond$4 $\pm$ 3 & 22 $\pm$ 20 \\
7$_{-4,3}$-6$_{-4,2}$ & 337646 & \multicolumn{2}{l}{blended with 337642}& $\diamond$2 $\pm$ 1 & 25 $\pm$ 14 & $\diamond$2 $\pm$ 2 & 6 $\pm$ 7 & $\diamond$2 $\pm$ 2 & 25 $\pm$ 30 & $\diamond$5 $\pm$ 3 & 16 $\pm$ 10 \\
7$_{-5,3}$-6$_{-5,2}$ & 337648 & \multicolumn{2}{l}{blended with 337642}& $\diamond$2 $\pm$ 1 & 10 $\pm$ 9 & \multicolumn{2}{l}{blended} & 2 $\pm$ 1 & 11 $\pm$ 16 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
7$_{3,5}$-6$_{3,4}$++ & 337655 & 4.88 $\pm$ 0.09 & 55.2 $\pm$ 0.7 & 2.7 $\pm$ 0.1 & 24.9 $\pm$ 0.6 & 2.4 $\pm$ 0.3 & 17.3 $\pm$ 0.6 & 2.44 $\pm$ 0.04 & 35.4 $\pm$ 0.4 & 4.7 $\pm$ 0.3 & 20.6 $\pm$ 0.6 \\
7$_{2,6}$-6$_{2,5}$ & 337671 & 5.4 $\pm$ 0.2 & 52.4 $\pm$ 0.7 & 2.5 $\pm$ 0.1 & 21.0 $\pm$ 0.8 & 2.3 $\pm$ 0.3 & 13.9 $\pm$ 0.6 & 2.33 $\pm$ 0.03 & 31.2 $\pm$ 0.3 & 4.9 $\pm$ 1.3 & 17.4 $\pm$ 0.4 \\
7$_{4,3}$-6$_{4,2}$++ & 337685 & 5.5 $\pm$ 0.2 & 55.5 $\pm$ 0.7 & 2.6 $\pm$ 0.1 & 23.1 $\pm$ 0.3 & 2.3 $\pm$ 0.4 & 14.7 $\pm$ 0.7 & 2.39 $\pm$ 0.03 & 33.1 $\pm$ 0.3 & 5.1 $\pm$ 1.3 & 19.3 $\pm$ 0.4 \\
7$_{-1,6}$-6$_{-1,5}$ & 337708 & 5.6 $\pm$ 0.2 & 50.6 $\pm$ 0.7 & 2.5 $\pm$ 0.1 & 20.2 $\pm$ 0.8 & 2.3 $\pm$ 0.3 & 12.6 $\pm$ 0.5 & 2.5 $\pm$ 0.1 & 29 $\pm$ 1 & 5.2 $\pm$ 1.4 & 17.2 $\pm$ 0.5 \\
7$_{0,7}$-6$_{0,6}$++ & 337749 & 5.6 $\pm$ 0.1 & 52.7 $\pm$ 0.6 & 2.7 $\pm$ 0.3 & 20.9 $\pm$ 0.6 & 2.4 $\pm$ 0.4 & 12.4 $\pm$ 0.8 & 2.50 $\pm$ 0.03 & 29.4 $\pm$ 0.3 & 5.2 $\pm$ 1.4 & 18.0 $\pm$ 0.5 \\
7$_{1,6}$-6$_{1,5}$- - & 337969 & 5.5 $\pm$ 0.1 & 60.8 $\pm$ 0.6 & 2.75 $\pm$ 0.07 & 27.6 $\pm$ 0.6 & 2.4 $\pm$ 0.4 & 19.5 $\pm$ 0.8 & 2.45 $\pm$ 0.04 & 38.6 $\pm$ 0.4 & 5.1 $\pm$ 1.5 & 20.2 $\pm$ 0.5 \\
19$_{3,17}$-19$_{2,18}$ & 347448 & 5.5 $\pm$ 0.1 & 27.6 $\pm$ 0.6 & 1.9 $\pm$ 0.1 & 9.2 $\pm$ 0.5 & 2.0 $\pm$ 0.2 & 4.1 $\pm$ 0.4 & 2.36 $\pm$ 0.06 & 9.8 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
15$_{3,13}$-16$_{4,13}$ & 350288 & 5.5 $\pm$ 0.2 & 48.5 $\pm$ 0.8 & 2.2 $\pm$ 0.1 & 16.0 $\pm$ 0.7 & 2.0 $\pm$ 0.2 & 7.9 $\pm$ 0.7 & 2.25 $\pm$ 0.04 & 24.3 $\pm$ 0.3 & 5.4 $\pm$ 0.1 & 18.0 $\pm$ 0.4 \\
\hline
\multicolumn{12}{c}{\bf{CH$_3$OH $\nu$=2}} \\
\hline
7$_{1,2}$-6$_{1,2}$++ & 336606 & 6.0 $\pm$ 0.1 & 19.2 $\pm$ 0.4 & 1.6 $\pm$ 0.2 & 5.4 $\pm$ 0.3 & 1.7 $\pm$ 0.3 & 2.6 $\pm$ 0.2 & 2.28 $\pm$ 0.07 & 7.8 $\pm$ 0.1 & 5.2 $\pm$ 0.2 & 7.7 $\pm$ 0.2 \\
7$_{6,-2}$- 6$_{6,-2}$ & 336970 & 5.7 $\pm$ 0.2 & 8.0 $\pm$ 0.2 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & 2.8 $\pm$ 0.1 & 1.85 $\pm$ 0.07 & 5.7 $\pm$ 0.2 & 2.19 $\pm$ 0.07 \\
7$_{3,2}$-6$_{3,2}$ - - & 337022 & 5.4 $\pm$ 0.5 & 4.1 $\pm$ 0.2 & 0.8 $\pm$ 0.2 & 0.8 $\pm$ 0.1 & 1.0 $\pm$ 0.4 & 0.6 $\pm$ 0.2 & 1.3 $\pm$ 0.2 & 1.2 $\pm$ 0.2 & 3.5 $\pm$ 0.2 & 2.08 $\pm$ 0.08 \\
7$_{2,2}$-6$_{2,2}$ ++ & 337030 & 5.6 $\pm$ 0.2 & 10.2 $\pm$ 0.1 & 1.6 $\pm$ 0.1 & 2.51 $\pm$ 0.08 & 1.6 $\pm$ 0.2 & 1.2 $\pm$ 0.1 & 2.23 $\pm$ 0.09 & 3.2 $\pm$ 0.1 & 5.4 $\pm$ 0.1 & 4.62 $\pm$ 0.06 \\
7$_{4,2}$-6$_{4,2}$ & 337066 & \multicolumn{2}{l}{blended} & 2 $\pm$ 1 & 0.7 $\pm$ 0.3 & 0.9 $\pm$ 0.4 & 0.6 $\pm$ 0.2 & 2.8 $\pm$ 0.2 & 1.56 $\pm$ 0.08 & \multicolumn{2}{l}{blended} \\
7$_{5,2}$-6$_{5,2}$ & 337079 & \multicolumn{2}{l}{blended} & 1.2 $\pm$ 0.2 & 0.67 $\pm$ 0.08 & 0.86 $\pm$ 0.09 & 0.54 $\pm$ 0.03 & 1.7 $\pm$ 0.2 & 0.8 $\pm$ 0.1 & 4.3 $\pm$ 1.1 & 2.2 $\pm$ 0.1 \\
7$_{5,2}$-6$_{5,2}$ ++ & 337099 & $\star$6.6 $\pm$ 0.2 & 7.5 $\pm$ 0.2 & 1.2 $\pm$ 0.2 & 1.9 $\pm$ 0.1 & 1.9 $\pm$ 0.3 & 0.8 $\pm$ 0.1 & 2.0 $\pm$ 0.1 & 2.7 $\pm$ 0.2 & 3.4 $\pm$ 0.4 & 2.60 $\pm$ 0.05 \\
7$_{1,2}$-6$_{1,2}$ & 337114 & 6.3 $\pm$ 0.2 & 9.1 $\pm$ 0.2 & 1.29 $\pm$ 0.05 & 2.15 $\pm$ 0.05 & 1.7 $\pm$ 0.1 & 1.30 $\pm$ 0.05 & 2.0 $\pm$ 0.2 & 3.0 $\pm$ 0.2 & 3.3 $\pm$ 0.2 & 4.32 $\pm$ 0.09 \\
7$_{6,2}$-6$_{6,2}$ - - & 337118 & \multicolumn{2}{l}{blended with 337114} & 1.8 $\pm$ 0.7 & 0.6 $\pm$ 0.2 & 1.7 $\pm$ 0.6 & 0.5 $\pm$ 0.1 & 2.5 $\pm$ 0.3 & 0.70 $\pm$ 0.07 & 2.1 $\pm$ 0.4 & 2.3 $\pm$ 0.7 \\
7$_{6,2}$-6$_{6,2}$ & 337159 & $\star$5.5 $\pm$ 0.2 & 4.8 $\pm$ 0.2 & 1.1 $\pm$ 0.2 & 1.2 $\pm$ 0.1 & 1.5 $\pm$ 0.6 & 0.7 $\pm$ 0.2 & 2.1 $\pm$ 0.1 & 1.8 $\pm$ 0.1 & 3.6 $\pm$ 0.3 & 2.37 $\pm$ 0.10 \\
7$_{4,2}$-6$_{4,2}$ - - & 337175 & $\star$6.2 $\pm$ 0.2 & 8.7 $\pm$ 0.2 & 1.38 $\pm$ 0.07 & 2.41 $\pm$ 0.07 & 1.8 $\pm$ 0.4 & 0.9 $\pm$ 0.1 & 2.3 $\pm$ 0.2 & 3.0 $\pm$ 0.2 & 4.4 $\pm$ 0.3 & 4.10 $\pm$ 0.10 \\
7$_{0,2}$-6$_{0,2}$ & 337186 & 5.8 $\pm$ 0.2 & 13.4 $\pm$ 0.3 & 1.49 $\pm$ 0.04 & 3.96 $\pm$ 0.07 & 2.2 $\pm$ 0.2 & 1.5 $\pm$ 0.1 & 2.7 $\pm$ 0.2 & 5.1 $\pm$ 0.2 & 4.0 $\pm$ 0.6 & 6.6 $\pm$ 1.8 \\
7$_{5,2}$-6$_{5,2}$ - - & 337198 & 5.6 $\pm$ 0.1 & 15.8 $\pm$ 0.3 & 3.2 $\pm$ 0.2 & 7.2 $\pm$ 0.4 & 3.0 $\pm$ 0.5 & 2.0 $\pm$ 0.3 & 3.3 $\pm$ 0.1 & 8.8 $\pm$ 0.3 & 5.7 $\pm$ 0.4 & 6.5 $\pm$ 0.2 \\
7$_{3,-2}$-6$_{3,-2}$ & 337252 & 5.7 $\pm$ 0.1 & 26.0 $\pm$ 0.5 & 1.83 $\pm$ 0.08 & 9.5 $\pm$ 0.2 & 2.0 $\pm$ 0.2 & 4.4 $\pm$ 0.2 & 2.35 $\pm$ 0.08 & 12.2 $\pm$ 0.4 & 4.7 $\pm$ 0.7 & 10.0 $\pm$ 0.2 \\
7$_{4,2}$-6$_{4,2}$ ++ & 337274 & \multicolumn{2}{l}{blended} & 1.73 $\pm$ 0.09 & 9.9 $\pm$ 0.2 & 2.08 $\pm$ 0.09 & 5.0 $\pm$ 0.2 & 2.25 $\pm$ 0.07 & 13.8 $\pm$ 0.4 & 4.3 $\pm$ 0.2 & 11.6 $\pm$ 0.2 \\
7$_{-2,2}$-6$_{-2,2}$ & 337279 & \multicolumn{2}{l}{blended} & 1.4 $\pm$ 0.2 & 5.3 $\pm$ 0.5 & 1.6 $\pm$ 0.1 & 3.5 $\pm$ 0.2 & 2.3 $\pm$ 0.1 & 7.8 $\pm$ 0.4 & 2.8 $\pm$ 0.3 & 7.2 $\pm$ 0.5 \\
7$_{0,2}$-6$_{0,2}$ & 337284 & 6.5 $\pm$ 0.2 & 39.7 $\pm$ 0.8 & 2.3 $\pm$ 0.3 & 14.3 $\pm$ 0.7 & 2.1 $\pm$ 0.2 & 8.4 $\pm$ 0.4 & 2.47 $\pm$ 0.05 & 20.3 $\pm$ 0.4 & 5.9 $\pm$ 0.2 & 14.8 $\pm$ 0.2 \\
7$_{-1,2}$-6$_{-1,2}$ & 337312 & 5.5 $\pm$ 0.1 & 33.7 $\pm$ 0.6 & 2.0 $\pm$ 0.1 & 12.6 $\pm$ 0.3 & 2.1 $\pm$ 0.2 & 6.9 $\pm$ 0.3 & 2.27 $\pm$ 0.04 & 17.4 $\pm$ 0.3 & 5.8 $\pm$ 2.0 & 11.4 $\pm$ 0.6 \\
7$_{1,-2}$-6$_{1,-2}$ & 337878 & 5.87 $\pm$ 0.09 & 17.8 $\pm$ 0.4 & 1.72 $\pm$ 0.08 & 5.7 $\pm$ 0.2 & 1.77 $\pm$ 0.06 & 2.3 $\pm$ 0.1 & 2.26 $\pm$ 0.07 & 7.2 $\pm$ 0.2 & 6.2 $\pm$ 0.8 & 7.9 $\pm$ 0.2 \\
\hline
\multicolumn{12}{c}{\bf{CH$_{3}^{18}$OH $\nu$=0}} \\
\hline
13 $_{1,12}$ - 13 $_{0,13}$ & 335775 & $\star$5.4 $\pm$ 0.2 & 7.8 $\pm$ 0.3 & 1.70 $\pm$ 0.09 & 3.8 $\pm$ 0.2 & 1.30 $\pm$ 0.11 & 1.6 $\pm$ 0.1 & 2.27 $\pm$ 0.09 & 4.3 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
8 $_{1,7}$ - 7 $_{2,5}$ & 336100 & $\diamond$$\star$5.3 $\pm$ 0.9 & 3.9 $\pm$ 0.5 & $\diamond$1.3 $\pm$ 0.3 & 0.83 $\pm$ 0.10 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} $\diamond$1.8 $\pm$ 0.1 & 1.9 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
4 $_{0,4}$ - 3 $_{1,3}$ & 336743 & $\diamond$8.9 $\pm$ 1.0 & 4.8 $\pm$ 0.2 & 3.4 $\pm$ 0.2 & 1.6 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.7 $\pm$ 0.2 & 1.46 $\pm$ 0.07 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
8 $_{3,6}$ - 9 $_{2,8}$ & 347865 & $\star$6.2 $\pm$ 0.3 & 6.4 $\pm$ 0.2 & 1.21 $\pm$ 0.19 & 0.9 $\pm$ 0.1 & 1.78 $\pm$ 0.24 & 0.9 $\pm$ 0.1 & 2.9 $\pm$ 0.2 & 1.41 $\pm$ 0.08 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
15 $_{1,14}$ - 15 $_{0,15}$ & 348053 & \multicolumn{2}{l}{blended} & 1.46 $\pm$ 0.15 & 2.6 $\pm$ 0.2 & 1.45 $\pm$ 0.06 & 1.33 $\pm$ 0.05 & 2.0 $\pm$ 0.2 & 3.1 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
4 $_{1,3}$ - 3 $_{0,3}$ & 350246 & \multicolumn{2}{l}{blended} & 2.15 $\pm$ 0.26 & 2.3 $\pm$ 0.2 & 1.89 $\pm$ 0.29 & 1.0 $\pm$ 0.1 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\multicolumn{12}{c}{\bf{$^{13}$CH3OH $\nu$=0}} \\
\hline
12$_{1,11}$-12$_{0,12}$-+ & 335560 & 5.04 $\pm$ 0.10 & 48.3 $\pm$ 0.8 & 2.4 $\pm$ 0.1 & 19.8 $\pm$ 0.5 & 2.2 $\pm$ 0.1 & 13.0 $\pm$ 0.6 & 2.26 $\pm$ 0.04 & 29.4 $\pm$ 0.5 & 4.6 $\pm$ 0.1 & 16.1 $\pm$ 0.3 \\
14$_{1,13}$-14$_{0,14}$-+ & 347188 & 5.3 $\pm$ 0.2 & 47.9 $\pm$ 1.2 & 2.05 $\pm$ 0.08 & 18.9 $\pm$ 0.6 & 2.1 $\pm$ 0.1 & 11.2 $\pm$ 0.6 & 2.31 $\pm$ 0.03 & 30.6 $\pm$ 0.4 & 4.6 $\pm$ 0.1 & 14.1 $\pm$ 0.2 \\
13$_{4,9}$-14$_{3,11}$ & 347788 & 5.0 $\pm$ 0.2 & 9.1 $\pm$ 0.2 & 1.5 $\pm$ 0.2 & 2.2 $\pm$ 0.2 & 1.8 $\pm$ 0.2 & 1.2 $\pm$ 0.1 & 2.18 $\pm$ 0.10 & 3.4 $\pm$ 0.1 & 2.5 $\pm$ 0.3 & 2.4 $\pm$ 0.2 \\
21$_{3,19}$-20$_{4,16}$++ & 347848 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & 2.1 $\pm$ 0.2 & 1.16 $\pm$ 0.07 & 2.2 $\pm$ 0.8 & 1.7 $\pm$ 0.3 \\
11$_{0,11}$-10$_{1,9}$ & 348100 & $\diamond$5.1 $\pm$ 0.4 & 20.1 $\pm$ 0.3 & 1.8 $\pm$ 0.1 & 9.8 $\pm$ 0.6 & 1.9 $\pm$ 0.1 & 5.6 $\pm$ 0.3 & 2.15 $\pm$ 0.05 & 14.7 $\pm$ 0.3 & 4.0 $\pm$ 0.1 & 7.1 $\pm$ 0.2 \\
19$_{2,17}$-18$_{1,18}$ ++ & 348942 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
21$_{3,18}$-20$_{4,17}$- - & 349996 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
1$_{1,1}$-0$_{0,0}$++ & 350103 & $\star$4.9 $\pm$ 0.2 & 26.8 $\pm$ 0.9 & 2.03 $\pm$ 0.08 & 12.7 $\pm$ 0.4 & 1.9 $\pm$ 0.2 & 9.1 $\pm$ 0.6 & 2.10 $\pm$ 0.03 & 19.6 $\pm$ 0.3 & 3.9 $\pm$ 0.1 & 8.3 $\pm$ 0.2 \\
8$_{1,7}$-7$_{2,5}$ & 350422 & \multicolumn{2}{l}{blended} & 1.51 $\pm$ 0.10 & 6.7 $\pm$ 0.5 & 2.12 $\pm$ 0.03 & 5.23 $\pm$ 0.07 & 3.5 $\pm$ 0.2 & 15.8 $\pm$ 0.6 & \multicolumn{2}{l}{blended} \\
\hline
\multicolumn{12}{c}{\bf{CH$_2$DOH}} \\
\hline
18$_{2,17}$ - 17$_{3,14}$ & 335796 & \multicolumn{2}{l}{blended} & 1.9 $\pm$ 0.5 & 0.64 $\pm$ 0.06 & 1.3 $\pm$ 0.7 & 0.5 $\pm$ 0.1 & 2.1 $\pm$ 0.2 & 1.9 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
8$_{1,7}$ - 7$_{0,7}$ & 335997 & 3.1 $\pm$ 0.8 & 3.0 $\pm$ 1.9 & 1.8 $\pm$ 0.1 & 2.23 $\pm$ 0.07 & 1.1 $\pm$ 0.2 & 0.8 $\pm$ 0.1 & 2.10 $\pm$ 0.09 & 2.7 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
19$_{2,18}$ - 19$_{1,19}$ & 336325 & \multicolumn{2}{l}{blended} & 1.1 $\pm$ 0.1 & 0.64 $\pm$ 0.06 & \multicolumn{2}{l}{blended} & 3.1 $\pm$ 0.3 & 0.97 $\pm$ 0.08 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
9$_{0,9}$ - 8$_{1,8}$ & 337349 & \multicolumn{2}{l}{blended} & $\diamond$2.5 $\pm$ 0.2 & 6.6 $\pm$ 0.3 & 1.5 $\pm$ 0.3 & 2.0 $\pm$ 0.3 & $\diamond$2.2 $\pm$ 0.1 & 9.4 $\pm$ 0.3 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
12$_{2,11}$ - 11$_{3,9}$ & 337977 & \multicolumn{2}{l}{blended} & 1.0 $\pm$ 0.2 & 1.1 $\pm$ 0.2 & 1.56 $\pm$ 0.07 & 0.49 $\pm$ 0.02 & 2.0 $\pm$ 0.1 & 1.32 $\pm$ 0.06 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
9$_{1,8}$ - 8$_{2,6}$ & 338463 & \multicolumn{2}{l}{blended} & 2.0 $\pm$ 1.5 & 1.7 $\pm$ 1.0 & 2.1 $\pm$ 3.3 & 1.7 $\pm$ 1.3 & 2.0 $\pm$ 0.8 & 2.2 $\pm$ 0.4 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
20$_{4,17}$ - 20$_{3,17}$ & 346924 & $\diamond$1.3 $\pm$ 0.2 & 4.5 $\pm$ 0.7 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & 3.8 $\pm$ 0.1 & 1.52 $\pm$ 0.03 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
20$_{4,16}$ - 20$_{3,18}$ & 347222 & $\diamond$2.3 $\pm$ 0.4 & 4.2 $\pm$ 1.4 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.0 $\pm$ 0.5 & 1.4 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
19$_{4,16}$ - 19$_{3,16}$ & 347371 & $\diamond$3.1 $\pm$ 1.5 & 2.3 $\pm$ 0.7 & 2.0 $\pm$ 0.2 & 0.82 $\pm$ 0.08 & \multicolumn{2}{l}{blended} & 2.1 $\pm$ 0.4 & 0.6 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
19$_{4,15}$ - 19$_{3,17}$ & 347610 & \multicolumn{2}{l}{blended} & 2.15 $\pm$ 2.06 & 1.0 $\pm$ 0.1 & 1.0 $\pm$ 0.4 & 0.5 $\pm$ 0.2 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{4,15}$ - 18$_{3,15}$ & 347767 & \multicolumn{2}{l}{blended} & 1.1 $\pm$ 0.3 & 0.6 $\pm$ 0.2 & 0.9 $\pm$ 0.1 & 0.59 $\pm$ 0.06 & 1.8 $\pm$ 0.2 & 0.85 $\pm$ 0.07 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{4,14}$ - 18$_{3,16}$ & 347953 & 5.43 $\pm$ 0.09 & 4.48 $\pm$ 0.05 & 1.9 $\pm$ 0.3 & 0.7 $\pm$ 0.1 & \multicolumn{2}{l}{blended} & 2.1 $\pm$ 0.3 & 0.7 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
4$_{1,3}$ - 4$_{0,4}$ & 348161 & \multicolumn{2}{l}{blended} & 1.9 $\pm$ 0.1 & 8.4 $\pm$ 0.4 & 1.6 $\pm$ 0.3 & 4.2 $\pm$ 1.4 & 2.36 $\pm$ 0.04 & 16.1 $\pm$ 0.3 & 5.3 $\pm$ 0.2 & 0.93 $\pm$ 0.06 \\
16$_{4,13}$ - 16$_{3,13}$ & 348427 & 2.0 $\pm$ 0.3 & 3.2 $\pm$ 0.3 & 1.5 $\pm$ 0.1 & 2.1 $\pm$ 0.1 & \multicolumn{2}{l}{blended} & 1.8 $\pm$ 0.3 & 1.8 $\pm$ 0.3 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
16$_{4,12}$ - 16$_{3,14}$ & 348529 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & 2.0 $\pm$ 0.6 & 5.1 $\pm$ 1.1 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
10$_{1,10}$ - 9$_{2,8}$ & 348592 & \multicolumn{2}{l}{blended} & 1.8 $\pm$ 0.2 & 1.00 $\pm$ 0.09 & 1.1 $\pm$ 0.3 & 0.8 $\pm$ 0.2 & 2.2 $\pm$ 0.4 & 1.0 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
13$_{1,12}$ - 12$_{2,11}$ & 348668 & \multicolumn{2}{l}{partially blended} & 1.1 $\pm$ 0.4 & 0.8 $\pm$ 0.1 & 1.4 $\pm$ 0.2 & 0.91 $\pm$ 0.04 & 1.0 $\pm$ 0.2 & 0.8 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
15$_{4,12}$ - 15$_{3,12}$ & 348699 & \multicolumn{2}{l}{blended} & 1.52 $\pm$ 0.09 & 1.72 $\pm$ 0.09 & 1.6 $\pm$ 0.3 & 0.9 $\pm$ 0.1 & 1.7 $\pm$ 0.2 & 2.3 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
14$_{4,11}$ - 14$_{3,11}$ & 348939 & \multicolumn{2}{l}{blended} & 1.32 $\pm$ 0.07 & 2.3 $\pm$ 0.1 & \multicolumn{2}{l}{blended} & 2.2 $\pm$ 0.1 & 2.4 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
14$_{4,10}$ - 14$_{3,12}$ & 348990 & \multicolumn{2}{l}{blended} & 1.3 $\pm$ 0.2 & 2.3 $\pm$ 0.2 & 1.3 $\pm$ 0.2 & 0.9 $\pm$ 0.1 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
13$_{4,10}$ - 13$_{3,10}$ & 349149 & $\diamond$$\star$6.1 $\pm$ 0.3 & 4.3 $\pm$ 0.2 & 1.3 $\pm$ 0.1 & 2.3 $\pm$ 0.2 & 1.0 $\pm$ 0.2 & 1.2 $\pm$ 0.2 & 2.10 $\pm$ 0.09 & 3.1 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
13$_{4,9}$ - 13$_{3,11}$ & 349184 & $\diamond$$\star$6.1 $\pm$ 0.4 & 4.4 $\pm$ 0.1 & 1.43 $\pm$ 0.06 & 2.42 $\pm$ 0.09 & 1.0 $\pm$ 0.4 & 1.0 $\pm$ 0.4 & 1.9 $\pm$ 0.1 & 3.4 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
12$_{4,9}$ - 12$_{3,9}$ & 349334 & 2.6 $\pm$ 0.2 & 6.6 $\pm$ 0.3 & 1.8 $\pm$ 0.2 & 2.7 $\pm$ 0.3 & 2.7 $\pm$ 0.1 & 6.8 $\pm$ 0.2 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
12$_{4,8}$ - 12$_{3,10}$ & 349356 & \multicolumn{2}{l}{blended} & 1.84 $\pm$ 0.07 & 4.1 $\pm$ 0.1 & 1.3 $\pm$ 0.5 & 1.1 $\pm$ 0.3 & 2.19 $\pm$ 0.06 & 3.73 $\pm$ 0.09 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
13$_{2,12}$ - 13$_{1,12}$ & 349411 & \multicolumn{2}{l}{blended} & 1.8 $\pm$ 0.3 & 3.8 $\pm$ 0.3 & 1.3 $\pm$ 0.3 & 1.7 $\pm$ 0.2 & 1.91 $\pm$ 0.07 & 4.2 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
11$_{4,8}$ - 11$_{3,8}$ & 349495 & $\star$6.3 $\pm$ 0.3 & 7.9 $\pm$ 0.3 & 1.62 $\pm$ 0.09 & 3.4 $\pm$ 0.2 & 1.2 $\pm$ 0.2 & 1.6 $\pm$ 0.1 & 2.7 $\pm$ 0.1 & 4.9 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
11$_{4,7}$ - 11$_{3,9}$ & 349509 & $\star$5.8 $\pm$ 0.4 & 5.5 $\pm$ 0.3 & 1.70 $\pm$ 0.09 & 3.7 $\pm$ 0.2 & 1.7 $\pm$ 0.6 & 1.2 $\pm$ 0.2 & 1.97 $\pm$ 0.08 & 4.4 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
10$_{4,7}$ - 10$_{3,7}$ & 349636 & $\star$5.3 $\pm$ 0.2 & 9.7 $\pm$ 0.3 & 1.7 $\pm$ 0.1 & 4.5 $\pm$ 0.3 & 1.2 $\pm$ 0.2 & 1.7 $\pm$ 0.1 & 2.13 $\pm$ 0.04 & 5.51 $\pm$ 0.08 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
10$_{4,6}$ - 10$_{3,8}$ & 349644 & $\star$6.6 $\pm$ 0.2 & 6.7 $\pm$ 0.3 & 1.43 $\pm$ 0.07 & 4.0 $\pm$ 0.2 & 1.2 $\pm$ 0.2 & 2.0 $\pm$ 0.3 & 1.89 $\pm$ 0.06 & 5.4 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
9$_{4,6}$ - 9$_{3,6}$ & 349757 & $\diamond$2.6 $\pm$ 0.3 & 10.4 $\pm$ 0.8 & 1.7 $\pm$ 0.2 & 3.6 $\pm$ 0.4 & 1.6 $\pm$ 0.3 & 1.7 $\pm$ 0.2 & 2.12 $\pm$ 0.07 & 5.8 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
9$_{4,5}$ - 9$_{3,7}$ & 349762 & $\diamond$3.9 $\pm$ 0.6 & 6.8 $\pm$ 0.3 & 1.7 $\pm$ 0.1 & 4.1 $\pm$ 0.2 & 0.9 $\pm$ 0.3 & 1.6 $\pm$ 0.5 & 1.98 $\pm$ 0.06 & 5.5 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
8$_{4,5}$ - 8$_{3,5}$ & 349862 & \multicolumn{2}{l}{blended 349864} & 1.4 $\pm$ 0.2 & 3.9 $\pm$ 0.4 & 1.5 $\pm$ 0.1 & 2.3 $\pm$ 0.1 & 3.6 $\pm$ 0.2 & 7.3 $\pm$ 0.3 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
8$_{4,4}$ - 8$_{3,6}$ & 349864 & \multicolumn{2}{l}{blended with 349862} & 1.7 $\pm$ 0.2 & 4.7 $\pm$ 0.2 & 0.9 $\pm$ 0.3 & 1.2 $\pm$ 0.2 & \multicolumn{2}{l}{blended with 349862} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
7$_{4,4}$ - 7$_{3,4}$ & 349952 & $\star$6.2 $\pm$ 0.2 & 14.2 $\pm$ 0.4 & 2.07 $\pm$ 0.03 & 7.6 $\pm$ 0.1 & 1.8 $\pm$ 0.1 & 3.2 $\pm$ 0.2 & 2.31 $\pm$ 0.04 & 10.1 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
6$_{4,3}$ - 6$_{3,3}$ & 350027 & $\star$5.4 $\pm$ 0.4 & 13.8 $\pm$ 0.8 & 1.67 $\pm$ 0.04 & 7.2 $\pm$ 0.2 & 1.7 $\pm$ 0.2 & 3.0 $\pm$ 0.2 & 2.11 $\pm$ 0.04 & 10.3 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
5$_{4,2}$ - 5$_{3,2}$ & 350090 & $\star$6.3 $\pm$ 0.6 & 10.8 $\pm$ 0.6 & 1.81 $\pm$ 0.09 & 6.2 $\pm$ 0.3 & 1.4 $\pm$ 0.2 & 2.8 $\pm$ 0.3 & 2.07 $\pm$ 0.02 & 8.07 $\pm$ 0.07 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
4$_{4,1}$ - 4$_{3,1}$ & 350141 & \multicolumn{2}{l}{blended} & 1.71 $\pm$ 0.08 & 3.6 $\pm$ 0.1 & 2.1 $\pm$ 0.4 & 1.7 $\pm$ 0.2 & 3.7 $\pm$ 0.1 & 5.7 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
6$_{2,5}$ - 5$_{1,5}$ & 350454 & \multicolumn{2}{l}{blended} & 1.5 $\pm$ 0.2 & 3.4 $\pm$ 0.2 & 1.3 $\pm$ 0.1 & 1.13 $\pm$ 0.08 & 1.9 $\pm$ 0.1 & 3.8 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
5$_{1,4}$ - 5$_{0,5}$ & 350632 & $\star$5.5 $\pm$ 0.4 & 13.3 $\pm$ 0.7 & 1.92 $\pm$ 0.09 & 8.4 $\pm$ 0.3 & 1.7 $\pm$ 0.2 & 4.7 $\pm$ 0.4 & 2.07 $\pm$ 0.04 & 12.1 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\end{longtable}
\begin{tabular}{cccccccccccc}

\hline\hline
 & & \multicolumn{2}{c}{G35.20 A} & \multicolumn{2}{c}{G35.20 B1} & \multicolumn{2}{c}{G35.20 B2} & \multicolumn{2}{c}{G35.20 B3} & \multicolumn{2}{c}{G35.03 A} \\
Transition & Frequency & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ \\
 & (MHz) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) \\
 \hline
\multicolumn{12}{c}{\bf{CH$_3$CHO $\nu$=0}} \\
\hline
18$_{1,4}$-17$_{1,4}$ & 334980 & $\star$4.8 $\pm$ 0.3 & 2.07 $\pm$ 0.07 & 0.8 $\pm$ 0.1 & 0.55 $\pm$ 0.09 & 0.9 $\pm$ 0.2 & 0.5 $\pm$ 0.1 & 1.4 $\pm$ 0.4 & 1.0 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{0,18}$-17$_{0,17}$E & 335318 & 5.1 $\pm$ 0.1 & 8.9 $\pm$ 0.2 & 2.0 $\pm$ 0.2 & 3.3 $\pm$ 0.2 & 2.3 $\pm$ 0.1 & 2.0 $\pm$ 0.1 & 1.7 $\pm$ 0.1 & 3.7 $\pm$ 0.2 & 4.2 $\pm$ 0.2 & 2.42 $\pm$ 0.10 \\
18$_{0,18}$-17$_{0,17}$A & 335358 & 5.38 $\pm$ 0.09 & 12.8 $\pm$ 0.2 & 2.2 $\pm$ 0.5 & 3.8 $\pm$ 0.3 & 1.7 $\pm$ 0.2 & 1.7 $\pm$ 0.2 & 2.5 $\pm$ 0.1 & 5.6 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{7,11}$-17$_{7,10}$E & 346934 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & 1.4 $\pm$ 0.3 & 1.55 $\pm$ 0.10 & 2.5 $\pm$ 0.1 & 2.8 $\pm$ 0.2 & 3.1 $\pm$ 1.4 & 5.8 $\pm$ 0.9 \\
18$_{7,12}$-17$_{7,11}$A & 346957 & $\diamond$3.3 $\pm$ 0.4 & 8.4 $\pm$ 0.8 & 1.54 $\pm$ 0.08 & 1.46 $\pm$ 0.06 & 2.3 $\pm$ 0.2 & 1.47 $\pm$ 0.10 & 2.7 $\pm$ 0.1 & 8.3 $\pm$ 0.3 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{6,12}$-17$_{6,11}$A & 347071 & 5.6 $\pm$ 0.2 & 9.2 $\pm$ 0.2 & 1.8 $\pm$ 0.1 & 3.2 $\pm$ 0.2 & 1.7 $\pm$ 0.4 & 1.7 $\pm$ 0.3 & 2.6 $\pm$ 0.1 & 5.1 $\pm$ 0.1 & 4.0 $\pm$ 0.2 & 2.6 $\pm$ 0.1 \\
18$_{6,12}$-17$_{6,11}$E & 347090 & 6.2 $\pm$ 0.5 & 6.2 $\pm$ 0.1 & 1.7 $\pm$ 0.2 & 1.2 $\pm$ 0.1 & 1.3 $\pm$ 0.4 & 1.2 $\pm$ 0.3 & 2.9 $\pm$ 0.1 & 2.63 $\pm$ 0.08 & 4.9 $\pm$ 0.3 & 1.94 $\pm$ 0.10 \\
18$_{6,13}$-17$_{6,12}$E & 347133 & \multicolumn{2}{l}{blended} & 1.5 $\pm$ 0.9 & 2.3 $\pm$ 4.2 & 2.4 $\pm$ 0.3 & 1.8 $\pm$ 0.1 & 2.46 $\pm$ 0.05 & 9.7 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{5,14}$-17$_{5,13}$A & 347288 & $\star$4.6 $\pm$ 0.3 & 5.3 $\pm$ 0.3 & 1.6 $\pm$ 0.2 & 2.6 $\pm$ 0.5 & 1.7 $\pm$ 0.2 & 1.23 $\pm$ 0.10 & 2.26 $\pm$ 0.08 & 3.6 $\pm$ 0.1 & 3.1 $\pm$ 0.3 & 1.84 $\pm$ 0.04 \\
18$_{5,13}$-17$_{5,12}$A & 347295 & $\star$7.2 $\pm$ 0.8 & 6.1 $\pm$ 0.1 & 2.16 $\pm$ 0.07 & 2.72 $\pm$ 0.07 & 1.6 $\pm$ 0.1 & 1.27 $\pm$ 0.09 & 2.3 $\pm$ 0.1 & 3.5 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{5,13}$-17$_{5,12}$E & 347345 & \multicolumn{2}{l}{blended} & 1.3 $\pm$ 0.4 & 2.1 $\pm$ 0.6 & 1.7 $\pm$ 0.2 & 1.4 $\pm$ 0.1 & 2.6 $\pm$ 0.3 & 3.53 $\pm$ 0.07 & 3.4 $\pm$ 0.3 & 2.8 $\pm$ 0.1 \\
18$_{5,14}$-17$_{5,13}$E & 347349 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & 2.87 $\pm$ 0.05 & 5.86 $\pm$ 0.09 & 4.0 $\pm$ 0.2 & 4.57 $\pm$ 0.09 \\
18$_{3,16}$-17$_{3,15}$A & 347519 & 5.3 $\pm$ 0.2 & 8.4 $\pm$ 0.2 & 2.1 $\pm$ 0.2 & 3.4 $\pm$ 0.2 & 2.2 $\pm$ 0.3 & 1.3 $\pm$ 0.1 & 2.2 $\pm$ 0.1 & 5.1 $\pm$ 0.1 & 4.0 $\pm$ 0.2 & 2.21 $\pm$ 0.06 \\
18$_{3,16}$-17$_{3,15}$E & 347563 & $\star$3.6 $\pm$ 0.4 & 7.5 $\pm$ 0.5 & 1.8 $\pm$ 0.2 & 3.2 $\pm$ 0.3 & $\diamond$1.4 $\pm$ 0.3 & 2.0 $\pm$ 0.3 & 2.16 $\pm$ 0.08 & 5.6 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{4,15}$-17$_{4,14}$A & 347650 & 6.2 $\pm$ 0.4 & 10.1 $\pm$ 0.3 & 1.9 $\pm$ 0.2 & 3.2 $\pm$ 0.3 & 2.0 $\pm$ 0.3 & 1.6 $\pm$ 0.2 & 2.4 $\pm$ 0.2 & 5.0 $\pm$ 0.2 & 3.7 $\pm$ 0.5 & 3.3 $\pm$ 0.1 \\
18$_{4,15}$-17$_{4,14}$E & 347756 & $\star$5.8 $\pm$ 0.1 & 18.5 $\pm$ 0.3 & 2.7 $\pm$ 0.2 & 4.6 $\pm$ 0.2 & \multicolumn{2}{l}{blended} & 2.3 $\pm$ 0.2 & 6.2 $\pm$ 0.5 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{4,14}$-17$_{4,13}$E & 347830 & 6.2 $\pm$ 0.6 & 6.4 $\pm$ 0.2 & 1.93 $\pm$ 0.10 & 2.3 $\pm$ 0.1 & $\diamond$1.9 $\pm$ 0.3 & 1.5 $\pm$ 0.2 & 2.2 $\pm$ 0.1 & 4.2 $\pm$ 0.2 & 3.0 $\pm$ 0.6 & 1.59 $\pm$ 0.08 \\
18$_{4,14}$-17$_{4,13}$A & 347838 & \multicolumn{2}{l}{blended} & 1.3 $\pm$ 0.3 & 2.2 $\pm$ 0.3 & 1.6 $\pm$ 0.3 & 1.7 $\pm$ 0.3 & 1.6 $\pm$ 0.1 & 5.5 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{3,15}$-17$_{3,14}$A & 350135 & $\diamond$6.8 $\pm$ 0.2 & 17.5 $\pm$ 0.2 & 2.4 $\pm$ 0.1 & 5.3 $\pm$ 0.2 & 1.9 $\pm$ 0.5 & 2.5 $\pm$ 2.0 & 3.0 $\pm$ 0.1 & 8.0 $\pm$ 0.1 & 5.4 $\pm$ 0.2 & 5.1 $\pm$ 0.1 \\
18$_{1,17}$-17$_{1,16}$E & 350363 & \multicolumn{2}{l}{blended} & 1.8 $\pm$ 0.3 & 4.8 $\pm$ 0.6 & \multicolumn{2}{l}{blended} & 1.5 $\pm$ 0.2 & 4.6 $\pm$ 0.6 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{1,17}$-17$_{1,16}$A & 350445 & \multicolumn{2}{l}{blended} & 2.1 $\pm$ 0.2 & 5.8 $\pm$ 0.8 & 1.3 $\pm$ 0.2 & 2.1 $\pm$ 0.3 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\multicolumn{12}{c}{\bf{CH$_3$CHO $\nu$=1}} \\
\hline
18$_{0,18}$-17$_{0,17}$ A & 335382 & \multicolumn{2}{l}{partially blended} & 2.5 $\pm$ 0.2 & 0.60 $\pm$ 0.08 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.9 $\pm$ 0.2 & 1.1 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{0,18}$-17$_{0,17}$ E & 336416 & 3.4 $\pm$ 0.5 & 1.46 $\pm$ 0.09 & 1.2 $\pm$ 0.3 & 0.8 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{5,13}$-17$_{5,12}$E & 347217 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.4 $\pm$ 0.3 & 5.8 $\pm$ 1.0 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{5,14}$-17$_{5,13}$E & 347252 & 3.0 $\pm$ 0.6 & 1.77 $\pm$ 0.09 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.7 $\pm$ 0.3 & 1.14 $\pm$ 0.08 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{7,11}$-17$_{7,10}$A & 347459 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.1 $\pm$ 0.2 & 0.83 $\pm$ 0.07 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{8,11}$-19$_{7,12}$A & 347645 & 2.0 $\pm$ 1.0 & 1.1 $\pm$ 0.5 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.1 $\pm$ 0.4 & 0.8 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{9,10}$-17$_{9,9}$ & 347819 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{6,13}$-17$_{6,12}$ A & 348088 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.5 $\pm$ 0.1 & 1.43 $\pm$ 0.06 & 4.1 $\pm$ 0.7 & 1.8 $\pm$ 0.1 \\
18$_{3,16}$-17$_{3,15}$A & 348211 & 5.8 $\pm$ 0.1 & 4.86 $\pm$ 0.09 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.1 $\pm$ 0.3 & 0.9 $\pm$ 0.2 & 2.3 $\pm$ 0.3 & 2.0 $\pm$ 0.1 & 5.5 $\pm$ 0.4 & 1.26 $\pm$ 0.06 \\
18$_{4,15}$-17$_{4,14}$E & 348229 & \multicolumn{2}{l}{blended} & 1.4 $\pm$ 0.2 & 1.0 $\pm$ 0.1 & 1.7 $\pm$ 0.2 & 1.01 $\pm$ 0.08 & 1.4 $\pm$ 0.4 & 0.9 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{3,15}$-17$_{3,14}$E & 348288 & \multicolumn{2}{l}{blended} & 1.9 $\pm$ 0.2 & 0.93 $\pm$ 0.08 & 1.8 $\pm$ 0.2 & 0.92 $\pm$ 0.06 & 0.8 $\pm$ 0.2 & 0.49 $\pm$ 0.07 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{5,14}$-17$_{5,13}$A & 348570 & 3.8 $\pm$ 1.4 & 2.7 $\pm$ 0.6 & 2.3 $\pm$ 0.2 & 0.93 $\pm$ 0.08 & 1.4 $\pm$ 0.3 & 0.59 $\pm$ 0.03 & 2.6 $\pm$ 0.4 & 0.9 $\pm$ 0.2 & 4.4 $\pm$ 0.3 & 0.97 $\pm$ 0.05 \\
18$_{5,13}$-17$_{5,12}$A & 348578 & $\diamond$3.7 $\pm$ 4.6 & 1.2 $\pm$ 2.4 & $\diamond$1.6 $\pm$ 0.3 & 0.60 $\pm$ 0.06 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & $\diamond$1.25 $\pm$ 1.28 & 0.4 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{4,15}$-17$_{4,14}$A & 348855 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.8 $\pm$ 0.4 & 0.8 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{1,17}$-17$_{1,16}$A & 349320 & 5.3 $\pm$ 0.2 & 4.03 $\pm$ 0.10 & 1.6 $\pm$ 0.2 & 1.0 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.9 $\pm$ 0.2 & 1.4 $\pm$ 0.1 & 3.9 $\pm$ 0.2 & 1.72 $\pm$ 0.04 \\
 & 349650 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 3.0 $\pm$ 0.4 & 0.81 $\pm$ 0.06 \\
 \hline
\multicolumn{12}{c}{\bf{CH$_3$CHO $\nu$=2}} \\
\hline
17$_{ 9, 9}$-16$_{ 9, 8}$ A & 335224 & 6.2 $\pm$ 0.7 & 1.87 $\pm$ 0.08 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{1,18}$-17$_{1,17}$E & 336025 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{blended} & 1.2 $\pm$ 7.1 & 0.9 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{1,18}$-17$_{1,17}$ A & 337082 & 7.3 $\pm$ 0.3 & 5.6 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 3.4 $\pm$ 0.6 & 0.85 $\pm$ 0.05 & 4.1 $\pm$ 0.6 & 2.4 $\pm$ 0.2 \\
18$_{ 2,17}$- 17$_{ 2,16}$ A & 347657 & $\diamond$2.4 $\pm$ 1.0 & 2.4 $\pm$ 0.5 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{ 3,15}$-17$_{ 3,14}$ A & 349752 & $\diamond$2.4 $\pm$ 0.2 & 8.6 $\pm$ 0.3 & 0.7 $\pm$ 0.7 & 0.6 $\pm$ 0.5 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.4 $\pm$ 0.7 & 0.9 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\end{tabular}
\begin{longtable}{p{0.2\textwidth}ccccccccccc}
\caption{Methyl Formate}\\
\hline\hline
 & & \multicolumn{2}{c}{G35.20 A} & \multicolumn{2}{c}{G35.20 B1} & \multicolumn{2}{c}{G35.20 B2} & \multicolumn{2}{c}{G35.20 B3} & \multicolumn{2}{c}{G35.03 A} \\
Transition & Frequency & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ \\
 & (MHz) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) \\
\hline
\endfirsthead
\caption{Methyl Formate continued.}\\
\hline\hline
 & & \multicolumn{2}{c}{G35.20 A} & \multicolumn{2}{c}{G35.20 B1} & \multicolumn{2}{c}{G35.20 B2} & \multicolumn{2}{c}{G35.20 B3} & \multicolumn{2}{c}{G35.03 A} \\
Transition & Frequency & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ \\
 & (MHz) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) \\
\hline
\endhead
\hline
\endfoot
\multicolumn{12}{l}{{$\diamond$ partially blended with other lines, $\star$ double peaked.}} \\
\endlastfoot

\multicolumn{12}{c}{\bf{CH$_3$OCHO $\nu$=0}} \\
\hline
15$_{6,10}$-14$_{5,10}$E & 335145 & \multicolumn{2}{l}{blended} & $\diamond$2.0 $\pm$ 0.2 & 0.62 $\pm$ 0.02 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{blended} \\
28$_{4,24}$-27$_{5,23}$E & 335158 & \multicolumn{2}{l}{blended} & $\diamond$2.2 $\pm$ 0.5 & 0.7 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} \\
28$_{4,24}$-27$_{5,23}$A & 335183 & 6.0 $\pm$ 0.1 & 3.26 $\pm$ 0.05 & 2.3 $\pm$ 0.5 & 0.77 $\pm$ 0.09 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 4.4 $\pm$ 0.2 & 2.42 $\pm$ 0.09 \\
13$_{2,11}$-12$_{1,12}$A & 335336 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
15$_{6,9}$-14$_{5,10}$A & 335403 & \multicolumn{2}{l}{blended} & 1.90 $\pm$ 0.11 & 0.85 $\pm$ 0.04 & 1.1 $\pm$ 0.3 & 0.5 $\pm$ 0.1 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
15$_{6,9}$-14$_{5,10}$E & 335454 & 3.1 $\pm$ 1.1 & 1.3 $\pm$ 0.6 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{blended} \\
26$_{5,22}$-25$_{4,21}$A & 335828 & 5.6 $\pm$ 0.8 & 2.6 $\pm$ 0.2 & 1.9 $\pm$ 0.2 & 0.87 $\pm$ 0.06 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.8 $\pm$ 0.2 & 0.82 $\pm$ 0.08 & 2.5 $\pm$ 0.1 & 1.27 $\pm$ 0.06 \\
26$_{5,22}$-25$_{4,21}$E & 335839 & \multicolumn{2}{l}{blended} & 3.0 $\pm$ 0.2 & 0.79 $\pm$ 0.06 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.6 $\pm$ 1.9 & 0.6 $\pm$ 0.6 & \multicolumn{2}{l}{blended} \\
27$_{9,19}$-26$_{9,17}$E & 335900 & \multicolumn{2}{l}{blended} & 1.9 $\pm$ 0.7 & 0.5 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
27$_{9,19}$-26$_{9,18}$A & 336028 & $\diamond$7.3 $\pm$ 0.1 & 24.4 $\pm$ 0.3 & $\diamond$1.58 $\pm$ 0.06 & 3.88 $\pm$ 0.07 & $\diamond$2.5 $\pm$ 0.1 & 2.8 $\pm$ 0.1 & $\diamond$2.9 $\pm$ 0.2 & 4.6 $\pm$ 0.1 & $\diamond$4.3 $\pm$ 0.3 & 6.7 $\pm$ 0.1 \\
27$_{9,19}$-26$_{9,18}$E & 336032 & \multicolumn{2}{l}{blended with 336028} & $\diamond$1.63 $\pm$ 0.06 & 3.99 $\pm$ 0.07 & $\diamond$1.1 $\pm$ 0.2 & 1.2 $\pm$ 0.2 & $\diamond$2.5 $\pm$ 0.2 & 4.1 $\pm$ 0.1 & $\diamond$3.9 $\pm$ 0.5 & 6.3 $\pm$ 0.6 \\
27$_{9,18}$-26$_{9,17}$E & 336086 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & 3.66 $\pm$ 0.09 & 7.8 $\pm$ 0.1 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
27$_{9,18}$-26$_{9,17}$A & 336111 & 5.4 $\pm$ 0.1 & 15.0 $\pm$ 0.3 & 1.8 $\pm$ 0.2 & 3.9 $\pm$ 0.3 & 1.8 $\pm$ 0.2 & 1.8 $\pm$ 0.1 & 2.58 $\pm$ 0.09 & 4.1 $\pm$ 0.1 & 5.0 $\pm$ 0.1 & 4.64 $\pm$ 0.10 \\
27$_{9,18}$-26$_{9,18}$E & 336219 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.7 $\pm$ 0.3 & 0.52 $\pm$ 0.05 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
27$_{6,22}$-26$_{6,21}$E & 336351 & $\diamond$6.8 $\pm$ 0.1 & 26.9 $\pm$ 0.5 & $\diamond$1.7 $\pm$ 0.1 & 3.9 $\pm$ 0.2 & $\diamond$2.29 $\pm$ 0.07 & 2.80 $\pm$ 0.06 & $\diamond$1.9 $\pm$ 0.1 & 5.7 $\pm$ 0.3 & $\diamond$3.6 $\pm$ 0.3 & 4.1 $\pm$ 0.2 \\
26$_{5,21}$-25$_{5,20}$E & 336355 & \multicolumn{2}{l}{blended with 336351} & $\diamond$1.9 $\pm$ 0.1 & 5.6 $\pm$ 0.2 & $\diamond$1.66 $\pm$ 0.06 & 2.91 $\pm$ 0.07 & $\diamond$2.9 $\pm$ 0.2 & 6.3 $\pm$ 0.2 & $\diamond$3.8 $\pm$ 0.2 & 6.8 $\pm$ 0.2 \\
27$_{6,22}$-26$_{6,21}$A & 336368 & $\diamond$$\star$5.0 $\pm$ 0.6 & 14.9 $\pm$ 1.3 & 1.4 $\pm$ 0.2 & 4.6 $\pm$ 0.5 & 2.1 $\pm$ 0.2 & 2.4 $\pm$ 0.2 & 1.99 $\pm$ 0.06 & 4.9 $\pm$ 0.1 & 3.8 $\pm$ 0.3 & 5.1 $\pm$ 0.2 \\
26$_{5,21}$-25$_{5,20}$A & 336374 & $\diamond$$\star$5.7 $\pm$ 0.6 & 18.0 $\pm$ 0.9 & 1.81 $\pm$ 0.09 & 4.9 $\pm$ 0.2 & 1.7 $\pm$ 0.2 & 3.6 $\pm$ 0.2 & 2.2 $\pm$ 0.2 & 6.4 $\pm$ 0.4 & 4.5 $\pm$ 0.4 & 5.3 $\pm$ 0.2 \\
26$_{6,20}$-25$_{6,19}$E & 336889 & $\star$5.0 $\pm$ 0.2 & 16.2 $\pm$ 0.5 & 1.4 $\pm$ 0.1 & 4.9 $\pm$ 0.3 & 1.8 $\pm$ 0.2 & 2.8 $\pm$ 0.2 & 2.16 $\pm$ 0.06 & 5.9 $\pm$ 0.1 & 4.7 $\pm$ 0.3 & 4.8 $\pm$ 0.2 \\
26$_{6,20}$-25$_{6,19}$A & 336918 & 5.8 $\pm$ 0.2 & 17.6 $\pm$ 0.5 & 1.72 $\pm$ 0.07 & 4.8 $\pm$ 0.2 & 2.0 $\pm$ 0.1 & 3.0 $\pm$ 0.1 & 2.34 $\pm$ 0.04 & 5.60 $\pm$ 0.08 & 5.6 $\pm$ 0.3 & 5.4 $\pm$ 0.2 \\
27$_{8,20}$-26$_{8,19}$E & 337490 & 5.9 $\pm$ 0.1 & 30.2 $\pm$ 0.6 & 2.5 $\pm$ 0.2 & 9.5 $\pm$ 0.5 & 2.22 $\pm$ 0.07 & 5.0 $\pm$ 0.1 & 2.1 $\pm$ 0.8 & 7 $\pm$ 0.6 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
27$_{8,20}$-26$_{8,19}$A & 337504 & $\star$5.1 $\pm$ 0.2 & 14.6 $\pm$ 0.4 & 1.57 $\pm$ 0.09 & 4.1 $\pm$ 0.2 & 1.9 $\pm$ 0.4 & 2.2 $\pm$ 0.4 & 2.26 $\pm$ 0.04 & 4.63 $\pm$ 0.08 & 4.6 $\pm$ 0.2 & 3.9 $\pm$ 0.1 \\
27$_{8,19}$-26$_{8,18}$E & 338338 & 5.6 $\pm$ 0.3 & 22.2 $\pm$ 0.7 & 1.4 $\pm$ 0.2 & 4.4 $\pm$ 0.4 & \multicolumn{2}{l}{blended} & 1.74 $\pm$ 0.02 & 4.92 $\pm$ 0.06 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
27$_{8,19}$-26$_{8,18}$A & 338356 & $\star$6.0 $\pm$ 0.3 & 14.6 $\pm$ 0.5 & 1.5 $\pm$ 0.1 & 4.2 $\pm$ 0.3 & 1.7 $\pm$ 0.3 & 2.3 $\pm$ 0.3 & 2.32 $\pm$ 0.05 & 4.67 $\pm$ 0.09 & 5.9 $\pm$ 0.3 & 4.5 $\pm$ 0.1 \\
27$_{7,21}$-26$_{7,20}$E & 338396 & $\diamond$7.6 $\pm$ 0.5 & 17.8 $\pm$ 0.5 & 1.4 $\pm$ 0.1 & 4.2 $\pm$ 0.3 & 1.8 $\pm$ 0.1 & 2.5 $\pm$ 0.2 & 2.00 $\pm$ 0.10 & 4.1 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
27$_{7,21}$-26$_{7,20}$A & 338414 & 7.3 $\pm$ 1.2 & 23.4 $\pm$ 3.2 & \multicolumn{2}{l}{blended} & 1.5 $\pm$ 0.2 & 1.8 $\pm$ 0.2 & 1.9 $\pm$ 1.2 & 5.2 $\pm$ 1.5 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
27$_{5,22}$-26$_{5,21}$E & 347478 & $\star$7.2 $\pm$ 0.5 & 19.6 $\pm$ 1.5 & 1.7 $\pm$ 0.1 & 5.6 $\pm$ 0.3 & 1.71 $\pm$ 0.07 & 3.9 $\pm$ 0.1 & 2.17 $\pm$ 0.05 & 6.7 $\pm$ 0.1 & 5.2 $\pm$ 0.3 & 6.6 $\pm$ 0.1 \\
27$_{5,22}$-26$_{5,21}$A & 347494 & $\star$5.6 $\pm$ 1.3 & 19.1 $\pm$ 1.5 & 1.59 $\pm$ 0.05 & 5.9 $\pm$ 0.2 & 2.10 $\pm$ 0.09 & 3.4 $\pm$ 0.1 & 2.14 $\pm$ 0.04 & 7.4 $\pm$ 0.1 & 5.1 $\pm$ 0.3 & 5.03 $\pm$ 0.10 \\
16$_{6,10}$-15$_{5,11}$A & 347590 & $\star$7.1 $\pm$ 0.8 & 3.7 $\pm$ 0.2 & 3.0 $\pm$ 0.2 & 1.46 $\pm$ 0.08 & 1.1 $\pm$ 0.4 & 0.8 $\pm$ 0.2 & 1.4 $\pm$ 0.2 & 1.2 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
16$_{6,10}$-15$_{5,11}$E & 347599 & $\star$2.8 $\pm$ 2.0 & 2.7 $\pm$ 4.3 & 2.3 $\pm$ 0.2 & 1.26 $\pm$ 0.09 & 1.5 $\pm$ 0.4 & 0.7 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
28$_{10,18}$-27$_{10,17}$E & 347605 & $\star$6.3 $\pm$ 0.2 & 11.2 $\pm$ 0.3 & 1.4 $\pm$ 0.2 & 3.2 $\pm$ 0.3 & 1.6 $\pm$ 0.1 & 2.4 $\pm$ 0.2 & 2.10 $\pm$ 0.06 & 3.72 $\pm$ 0.09 & 5.3 $\pm$ 0.4 & 3.1 $\pm$ 0.1 \\
28$_{10,19}$-27$_{10,18}$A & 347617 & $\star$5.8 $\pm$ 0.3 & 11.3 $\pm$ 0.4 & 1.24 $\pm$ 0.08 & 3.7 $\pm$ 0.2 & 1.8 $\pm$ 0.1 & 2.0 $\pm$ 0.1 & 2.02 $\pm$ 0.07 & 3.52 $\pm$ 0.10 & 3.5 $\pm$ 0.1 & 3.13 $\pm$ 0.10 \\
28$_{10,19}$-27$_{10,18}$E & 347628 & $\star$5.4 $\pm$ 0.2 & 20.5 $\pm$ 0.7 & 1.7 $\pm$ 0.1 & 5.5 $\pm$ 0.4 & 1.7 $\pm$ 0.3 & 3.6 $\pm$ 0.5 & 2.26 $\pm$ 0.04 & 7.4 $\pm$ 0.1 & 4.5 $\pm$ 0.3 & 4.9 $\pm$ 0.2 \\
29$_{4,25}$-28$_{5,24}$E & 347818 & \multicolumn{2}{l}{blended} & 1.12 $\pm$ 0.04 & 1.04 $\pm$ 0.03 & 1.4 $\pm$ 0.2 & 0.55 $\pm$ 0.09 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
28$_{6,23}$-27$_{6,22}$E & 348050 & 5.0 $\pm$ 1.0 & 12.2 $\pm$ 2.0 & 1.49 $\pm$ 0.06 & 4.3 $\pm$ 0.1 & 1.8 $\pm$ 0.1 & 3.0 $\pm$ 0.2 & 2.26 $\pm$ 0.07 & 5.6 $\pm$ 0.1 & 6.0 $\pm$ 0.2 & 4.4 $\pm$ 0.1 \\
28$_{6,23}$-27$_{6,22}$A & 348066 & 5.6 $\pm$ 0.2 & 17.7 $\pm$ 0.5 & 1.56 $\pm$ 0.04 & 4.9 $\pm$ 0.1 & 1.7 $\pm$ 0.1 & 2.8 $\pm$ 0.1 & 2.0 $\pm$ 0.1 & 5.5 $\pm$ 0.2 & 4.6 $\pm$ 0.3 & 4.4 $\pm$ 0.2 \\
28$_{9,20}$-27$_{9,19}$E & 348909 & \multicolumn{2}{l}{blended with 348915} & 2.1 $\pm$ 0.2 & 3.8 $\pm$ 0.3 & 2.2 $\pm$ 0.2 & 2.7 $\pm$ 0.2 & 2.2 $\pm$ 0.1 & 5.1 $\pm$ 0.4 & 5.9 $\pm$ 0.2 & 6.5 $\pm$ 0.1 \\
28$_{9,20}$-27$_{9,19}$A & 348915 & $\diamond$$\star$8.0 $\pm$ 0.1 & 27.4 $\pm$ 0.4 & $\diamond$2.5 $\pm$ 0.2 & 4.0 $\pm$ 0.3 & $\diamond$1.2 $\pm$ 0.2 & 1.8 $\pm$ 0.2 & $\diamond$2.2 $\pm$ 0.1 & 3.8 $\pm$ 0.2 & $\diamond$5.9 $\pm$ 0.2 & 6.8 $\pm$ 0.2 \\
28$_{5,24}$-27$_{4,23}$A & 349015 & \multicolumn{2}{l}{blended} & 0.8 $\pm$ 0.3 & 0.9 $\pm$ 0.2 & 0.7 $\pm$ 0.2 & 0.6 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
28$_{5,24}$-27$_{4,23}$E & 349019 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
28$_{9,19}-27_{9,18}$E & 349049 & $\star$6.9 $\pm$ 0.3 & 12.6 $\pm$ 0.4 & 1.5 $\pm$ 0.1 & 3.9 $\pm$ 0.3 & 1.6 $\pm$ 0.3 & 2.0 $\pm$ 0.3 & 2.24 $\pm$ 0.07 & 4.00 $\pm$ 0.09 & 4.0 $\pm$ 0.4 & 3.5 $\pm$ 0.2 \\
28$_{9,19}$-27$_{9,18}$A & 349066 & $\star$6.3 $\pm$ 0.3 & 13.1 $\pm$ 0.5 & 1.50 $\pm$ 0.07 & 4.2 $\pm$ 0.2 & 1.4 $\pm$ 0.2 & 2.1 $\pm$ 0.2 & 2.23 $\pm$ 0.07 & 4.26 $\pm$ 0.12 & 4.8 $\pm$ 0.2 & 3.6 $\pm$ 0.1 \\
26$_{7,19}$-26$_{5,22}$E & 350306 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
28$_{8,21}$-27$_{8,20}$E & 350442 & \multicolumn{2}{l}{blended} & $\diamond$1.61 $\pm$ 0.07 & 4.5 $\pm$ 0.1 & $\diamond$3.1 $\pm$ 0.2 & 2.74 $\pm$ 0.08 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
28$_{8,21}$-27$_{8,20}$A & 350458 & \multicolumn{2}{l}{blended} & 2.02 $\pm$ 0.09 & 4.3 $\pm$ 0.2 & 1.4 $\pm$ 0.2 & 1.9 $\pm$ 0.2 & 2.09 $\pm$ 0.09 & 4.89 $\pm$ 0.17 & 4.7 $\pm$ 0.4 & 3.6 $\pm$ 0.2 \\
\hline
\multicolumn{12}{c}{\bf{CH$_3$OCHO $\nu$=1}} \\
\hline
27$_{7,21}$-26$_{7,20}$A & 335016 & 5.6 $\pm$ 0.2 & 4.15 $\pm$ 0.10 & 1.3 $\pm$ 0.1 & 1.5 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.6 $\pm$ 0.2 & 0.72 $\pm$ 0.07 & 2.1 $\pm$ 0.3 & 0.99 $\pm$ 0.10 \\
15$_{6,10}$-14$_{5,10}$E & 335208 & 3.9 $\pm$ 0.3 & 1.17 $\pm$ 0.09 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
27$_{8,20}$-26$_{8,19}$E & 335392 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{in abs feature} & 2.6 $\pm$ 0.3 & 3.0 $\pm$ 0.2 & \multicolumn{2}{l}{blended} & 4.0 $\pm$ 0.5 & 1.24 $\pm$ 0.06 \\
27$_{7,21}$-26$_{7,20}$E & 335961 & 5.4 $\pm$ 0.2 & 4.0 $\pm$ 0.2 & 1.8 $\pm$ 0.3 & 0.8 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.8 $\pm$ 0.2 & 1.04 $\pm$ 0.10 & 2.3 $\pm$ 0.2 & 1.2 $\pm$ 0.1 \\
28$_{5,24}$-27$_{5,23}$A & 338393 & \multicolumn{2}{l}{blended with 338396} & \multicolumn{2}{l}{blended with 338396} & \multicolumn{2}{l}{blended with 338396} & 1.3 $\pm$ 0.3 & 1.3 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
28$_{7,22}$-27$_{7,21}$A & 347568 & 1.1 $\pm$ 0.2 & 2.4 $\pm$ 0.4 & 1.0 $\pm$ 0.2 & 1.5 $\pm$ 0.2 & 0.8 $\pm$ 0.9 & 0.7 $\pm$ 0.2 & 2.2 $\pm$ 0.3 & 1.0 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
27$_{6,21}$-26$_{6,20}$E & 347698 & \multicolumn{2}{l}{blended} & 1.5 $\pm$ 0.2 & 1.5 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.59 $\pm$ 0.07 & 1.59 $\pm$ 0.06 & 3.0 $\pm$ 0.4 & 2.24 $\pm$ 0.09 \\
25$_{13,12}$-25$_{12,13}$E & 348053 & $\diamond$4.5 $\pm$ 1.0 & 9.6 $\pm$ 2.0 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & $\diamond$2.2 $\pm$ 0.1 & 5.7 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
28$_{8,21}$-27$_{8,20}$E & 348084 & 6.8 $\pm$ 0.2 & 9.2 $\pm$ 0.2 & 1.86 $\pm$ 0.08 & 1.87 $\pm$ 0.07 & 2.50 $\pm$ 0.27 & 0.67 $\pm$ 0.05 & 2.8 $\pm$ 0.1 & 1.76 $\pm$ 0.08 & 5.5 $\pm$ 0.3 & 2.22 $\pm$ 0.06 \\
9$_{9,1}$-8$_{8,1}$E & 348247 & 5.5 $\pm$ 1.4 & 1.3 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} &\multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
29$_{5,25}$-28$_{5,24}$E & 349685 & 5.5 $\pm$ 0.2 & 5.7 $\pm$ 0.1 & 1.27 $\pm$ 0.10 & 1.21 $\pm$ 0.08 & 0.5 $\pm$ 1.3 & 0.6 $\pm$ 1.3 & 2.1 $\pm$ 0.3 & 1.3 $\pm$ 0.1 & 3.5 $\pm$ 0.2 & 1.26 $\pm$ 0.06 \\
18$_{13,5}$-18$_{12,6}$E & 349836 & 2.2 $\pm$ 0.3 & 1.1 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} &\multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\end{longtable}
\begin{tabular}{cccccccccccc}

\hline\hline
 & & \multicolumn{2}{c}{G35.20 A} & \multicolumn{2}{c}{G35.20 B1} & \multicolumn{2}{c}{G35.20 B2} & \multicolumn{2}{c}{G35.20 B3} & \multicolumn{2}{c}{G35.03 A} \\
Transition & Frequency & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ \\
 & (MHz) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) \\
 \hline
\multicolumn{12}{c}{\bf{CH$_3$OCH$_3$ $\nu$=0}} \\
\hline
21$_{2,19}$-20$_{3,18}$AA & 337421 & $\star$5.4 $\pm$ 0.2 & 13.2 $\pm$ 0.4 & 2.05 $\pm$ 0.05 & 10.8 $\pm$ 0.2 & 1.7 $\pm$ 0.2 & 3.2 $\pm$ 0.3 & 2.53 $\pm$ 0.04 & 22.5 $\pm$ 0.3 & 4.7 $\pm$ 0.2 & 6.1 $\pm$ 0.2 \\
7$_{4, 4}$- 6$_{3, 3}$ EA & 337712 & \multicolumn{2}{l}{blended} & $\diamond$1.5 $\pm$ 1.2 & 2.2 $\pm$ 1.7 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & $\diamond$2.40 $\pm$ 0.04 & 5.35 $\pm$ 0.07& \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
7$_{4, 4}$- 6$_{3, 3}$ EE & 337722 & $\star$6.8 $\pm$ 3.4 & 10.5 $\pm$ 1.9 & 1.89 $\pm$ 0.06 & 7.9 $\pm$ 0.2 & 1.6 $\pm$ 0.2 & 3.3 $\pm$ 0.3 & 2.25 $\pm$ 0.05 & 19.8 $\pm$ 0.4 & 4.1 $\pm$ 0.1 & 4.57 $\pm$ 0.08 \\
7$_{4, 3}$- 6$_{3, 3}$ EA & 337731 & $\star$6.7 $\pm$ 1.7 & 16.4 $\pm$ 6.8 & 2.45 $\pm$ 0.05 & 11.3 $\pm$ 0.2 & 2.1 $\pm$ 0.2 & 3.3 $\pm$ 0.3 & 3.00 $\pm$ 0.08 & 24.8 $\pm$ 0.6 & 5.5 $\pm$ 0.2 & 6.5 $\pm$ 0.1 \\
7$_{4, 4}$- 6$_{3, 4}$ EA & 337770 & $\star$4.4 $\pm$ 1.4 & 2.5 $\pm$ 0.5 & 1.2 $\pm$ 0.2 & 2.5 $\pm$ 0.3 & 1.3 $\pm$ 0.6 & 0.6 $\pm$ 0.2 & 1.8 $\pm$ 0.1 & 7.5 $\pm$ 0.5& \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
7$_{4, 3}$- 6$_{3, 4}$ EE & 337779 & $\star$5.1 $\pm$ 0.3 & 13.7 $\pm$ 0.4 & 2.5 $\pm$ 0.1 & 9.7 $\pm$ 0.3 & 2.2 $\pm$ 0.3 & 3.0 $\pm$ 0.3 & 2.73 $\pm$ 0.08 & 22.5 $\pm$ 0.6 & 5.0 $\pm$ 0.1 & 6.05 $\pm$ 0.08 \\
7$_{4, 3}$- 6$_{3, 4}$ EE & 337787 & 6.0 $\pm$ 0.1 & 29.4 $\pm$ 0.4 & 2.32 $\pm$ 0.04 & 15.1 $\pm$ 0.1 & 2.2 $\pm$ 0.2 & 4.9 $\pm$ 0.4 & 2.45 $\pm$ 0.09 & 27.0 $\pm$ 1.0 & 6.5 $\pm$ 0.1 & 14.1 $\pm$ 0.2 \\
7$_{4, 4}$- 6$_{3, 4}$ EE & 337790 & \multicolumn{2}{l}{blended with 337787} & 2.0 $\pm$ 0.1 & 4.2 $\pm$ 0.1 & \multicolumn{2}{l}{in abs feature} & 2.8 $\pm$ 0.4 & 7.0 $\pm$ 0.8& \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
35$_{3,33}$- 35$_{2,34}$ & 347985 & 2.5 $\pm$ 1.0 & 2.7 $\pm$ 0.9 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.53 $\pm$ 0.06 & 1.46 $\pm$ 0.03& \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
35$_{3,32}$-35$_{2,33}$EE & 347989 & 2.5 $\pm$ 3.1 & 1.6 $\pm$ 0.8 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.56 $\pm$ 0.06 & 2.01 $\pm$ 0.04& \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
35$_{3,33}$-35$_{2,34}$AA & 347992 & 2.5 $\pm$ 1.2 & 1.7 $\pm$ 0.6 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.3 $\pm$ 0.1 & 1.04 $\pm$ 0.05& \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
32$_{ 2,31}$- 32$_{ 1,32}$ EE & 349487 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.2 $\pm$ 0.2 & 2.1 $\pm$ 0.2& \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
11$_{2,9}$-10$_{1,10}$AE & 349803 & \multicolumn{2}{l}{blended with 349806} & 1.4 $\pm$ 0.1 & 2.1 $\pm$ 0.1 & 1.3 $\pm$ 0.3 & 0.9 $\pm$ 0.2 & 1.70 $\pm$ 0.07 & 8.8 $\pm$ 0.3& \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
11$_{2,9}$-10$_{1,10}$EE & 349806 & $\diamond$$\star$7.8 $\pm$ 0.2 & 7.6 $\pm$ 0.2 & $\diamond$1.9 $\pm$ 0.1 & 3.9 $\pm$ 0.1 & $\diamond$0.9 $\pm$ 0.2 & 0.7 $\pm$ 0.1 & $\diamond$2.4 $\pm$ 0.1 & 12.7 $\pm$ 0.2& \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
11$_{2,9}$-10$_{1,10}$AA & 349809 & \multicolumn{2}{l}{blended with 349806} & 1.46 $\pm$ 0.09 & 3.29 $\pm$ 0.14 & \multicolumn{2}{l}{in abs feature} & 2.1 $\pm$ 0.1 & 8.5 $\pm$ 0.2& \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
%(16 11 6 0 - 17 12 5 0) & 349823 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.9 $\pm$ 0.3 & 1.06 $\pm$ 0.05& \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
%(16 11 6 1 - 17 12 6 1) & 349826 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.0 $\pm$ 0.2 & 0.7 $\pm$ 0.2& \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
%(16 11 5 3 - 17 12 5 3) & 349828 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.5 $\pm$ 0.3 & 1.58 $\pm$ 0.05& \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
%(16 11 6 3 - 17 12 6 3) & 349830 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.2 $\pm$ 0.2 & 0.69 $\pm$ 0.09& \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\end{tabular}
\begin{tabular}{cccccccccccc}

\hline\hline
 & & \multicolumn{2}{c}{G35.20 A} & \multicolumn{2}{c}{G35.20 B1} & \multicolumn{2}{c}{G35.20 B2} & \multicolumn{2}{c}{G35.20 B3} & \multicolumn{2}{c}{G35.03 A} \\
Transition & Frequency & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ \\
 & (MHz) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) \\
 \hline
\multicolumn{12}{c}{\bf{t-C$_2$H$_5$OH}} \\
\hline
24$_{1,23}$ - 23$_{2,21}$ & 335192 & $\diamond$4 $\pm$ 2 & 1.2 $\pm$ 0.5 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.5 $\pm$ 0.2 & 1.00 $\pm$ 0.09 \\
23$_{7,16}$-23$_{6,17}$ & 335441 & $\star$5.1 $\pm$ 0.2 & 6.4 $\pm$ 0.2 & 1.6 $\pm$ 0.2 & 1.98 $\pm$ 0.08 & 1.9 $\pm$ 0.5 & 0.6 $\pm$ 0.2 & 2.3 $\pm$ 0.1 & 1.78 $\pm$ 0.08 & 2.8 $\pm$ 0.2 & 1.8 $\pm$ 0.1 \\
23$_{7,17}$-23$_{6,18}$ & 335631 & $\star$5.5 $\pm$ 0.2 & 7.0 $\pm$ 0.2 & 1.9 $\pm$ 0.2 & 2.2 $\pm$ 0.1 & 1.3 $\pm$ 0.7 & 1.1 $\pm$ 0.2 & 2.2 $\pm$ 0.2 & 1.8 $\pm$ 0.1 & 3.6 $\pm$ 0.2 & 2.16 $\pm$ 0.10 \\
13$_{3,11}$-12$_{2,10}$ & 335950 & $\star$5.0 $\pm$ 0.2 & 10.3 $\pm$ 0.4 & 2.1 $\pm$ 0.2 & 3.9 $\pm$ 0.2 & 1.9 $\pm$ 0.2 & 1.8 $\pm$ 0.2 & 1.9 $\pm$ 0.3 & 4.2 $\pm$ 0.2 & 3.1 $\pm$ 0.2 & 2.79 $\pm$ 0.09 \\
22$_{7,15}$-22$_{6,16}$ & 336158 & 5.6 $\pm$ 0.6 & 4.1 $\pm$ 0.2 & 1.6 $\pm$ 0.2 & 2.6 $\pm$ 0.2 & 1.7 $\pm$ 0.4 & 1.3 $\pm$ 0.1 & 1.5 $\pm$ 0.4 & 1.8 $\pm$ 1.0 & 2.7 $\pm$ 0.3 & 2.7 $\pm$ 0.2 \\
22$_{7,16}$-22$_{6,17}$ & 336270 & $\diamond$6.3 $\pm$ 0.1 & 10.9 $\pm$ 0.2 & 2.6 $\pm$ 0.3 & 3.3 $\pm$ 0.3 & 1.6 $\pm$ 0.9 & 1.5 $\pm$ 0.3 & 3.0 $\pm$ 0.6 & 6.9 $\pm$ 0.4 & 4.9 $\pm$ 0.1 & 3.66 $\pm$ 0.06 \\
19$_{ 2,18}$-18$_{ 1,17}$ & 336626 & 5.6 $\pm$ 0.1 & 18.6 $\pm$ 0.4 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 4.0 $\pm$ 0.2 & 5.6 $\pm$ 0.2 \\
21$_{7,14}$-21$_{6,15}$ & 336767 & $\star$5.3 $\pm$ 0.2 & 7.9 $\pm$ 0.2 & 1.9 $\pm$ 0.1 & 2.6 $\pm$ 0.1 & 1.3 $\pm$ 0.7 & 0.9 $\pm$ 0.2 & 2.1 $\pm$ 0.1 & 2.32 $\pm$ 0.07 & 3.9 $\pm$ 0.2 & 2.9 $\pm$ 0.1 \\
21$_{7,15}$-21$_{6,16}$ & 336832 & $\star$6.1 $\pm$ 0.2 & 8.9 $\pm$ 0.2 & \multicolumn{2}{l}{edge of window} & \multicolumn{2}{l}{edge of window} & \multicolumn{2}{l}{edge of window} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
20$_{7,14}$-20$_{6,15}$ & 337323 & 6.4 $\pm$ 0.5 & 9.7 $\pm$ 0.5 & 1.33 $\pm$ 0.01 & 2.86 $\pm$ 0.01 & 1.3 $\pm$ 0.2 & 1.7 $\pm$ 0.3 & 2.6 $\pm$ 0.2 & 2.8 $\pm$ 0.1 & 5.4 $\pm$ 0.7 & 5.09 $\pm$ 0.08 \\
19$_{7,12}$-19$_{6,13}$ & 337727 & \multicolumn{2}{l}{blended} & 1.4 $\pm$ 0.1 & 2.2 $\pm$ 0.2 & 1.2 $\pm$ 0.4 & 1.3 $\pm$ 0.5 & \multicolumn{2}{l}{blended} & 2.1 $\pm$ 0.2 & 2.3 $\pm$ 0.2 \\
18$_{7,11}$-18$_{6,12}$ & 338099 & $\star$6.8 $\pm$ 0.4 & 13.2 $\pm$ 0.3 & 1.5 $\pm$ 0.2 & 3.3 $\pm$ 0.2 & 1.6 $\pm$ 0.3 & 1.7 $\pm$ 0.4 & 2.5 $\pm$ 0.2 & 3.7 $\pm$ 0.1 & 6.0 $\pm$ 0.3 & 4.1 $\pm$ 0.1 \\
18$_{7,12}$-18$_{6,13}$ & 338110 & $\star$7.0 $\pm$ 0.4 & 15.0 $\pm$ 0.3 & 1.9 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & 1.8 $\pm$ 0.2 & 1.3 $\pm$ 0.2 & 3.0 $\pm$ 0.4 & 3.3 $\pm$ 0.3 & 5.4 $\pm$ 0.4 & 4.51 $\pm$ 0.09 \\
17$_{ 7,10}$-17$_{ 6,11}$ & 338411 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} &\multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
17$_{ 7,11}$-17$_{ 6,12}$ & 338416 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
16$_{7,9}$-16$_{6,10}$ & 338672 & \multicolumn{2}{l}{blended with 338674} & 1.7 $\pm$ 0.1 & 3.6 $\pm$ 0.2 & 2.2 $\pm$ 0.1 & 1.77 $\pm$ 0.09 & 2.2 $\pm$ 0.4 & 3.3 $\pm$ 0.2 & 5.3 $\pm$ 0.1 & 4.40 $\pm$ 0.10 \\
16$_{7,10}$-16$_{6,11}$ & 338674 & $\star$6.0 $\pm$ 0.1 & 17.4 $\pm$ 0.3 & 1.8 $\pm$ 0.4 & 4.1 $\pm$ 0.9 & 1.0 $\pm$ 0.3 & 1.2 $\pm$ 0.2 & 2.2 $\pm$ 0.3 & 3.4 $\pm$ 0.3 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
21$_{0,21}$-20$_{1,20}$ & 346963 & 6.2 $\pm$ 0.2 & 26.2 $\pm$ 0.4 & 2.4 $\pm$ 0.1 & 8.8 $\pm$ 0.4 & 1.8 $\pm$ 0.4 & 3.5 $\pm$ 0.3 & 2.6 $\pm$ 0.2 & 8.4 $\pm$ 0.2 & 5.6 $\pm$ 0.1 & 8.8 $\pm$ 0.1 \\
14$_{3,12}$-13$_{2,11}$ & 347351 & $\star$5.6 $\pm$ 0.1 & 17.1 $\pm$ 0.4 & 3.1 $\pm$ 0.1 & 6.5 $\pm$ 0.2 & 1.9 $\pm$ 0.5 & 1.8 $\pm$ 0.4 & 2.9 $\pm$ 0.1 & 5.9 $\pm$ 0.1 & 3.8 $\pm$ 0.2 & 4.5 $\pm$ 0.1 \\
21$_{1,21}$-20$_{0,20}$ & 347446 & \multicolumn{2}{l}{blended} & 1.9 $\pm$ 0.1 & 9.3 $\pm$ 0.4 & 2.0 $\pm$ 0.5 & 4.1 $\pm$ 0.4 & 2.3 $\pm$ 0.2 & 9.9 $\pm$ 0.3 & 4.5 $\pm$ 0.1 & 8.0 $\pm$ 0.2 \\
22$_{2,20}$-21$_{3,19}$ & 347975 & $\star$6.9 $\pm$ 0.2 & 11.0 $\pm$ 0.1 & 1.9 $\pm$ 0.1 & 3.2 $\pm$ 0.2 & 1.5 $\pm$ 0.3 & 1.5 $\pm$ 0.2 & 2.6 $\pm$ 0.2 & 3.0 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
20$_{2,19}$-19$_{1,18}$ & 350534 & $\star$4.8 $\pm$ 0.2 & 16.1 $\pm$ 0.5 & 1.8 $\pm$ 0.2 & 6.1 $\pm$ 0.3 & 1.7 $\pm$ 0.4 & 3.0 $\pm$ 0.4 & 2.08 $\pm$ 0.09 & 5.3 $\pm$ 0.2 & 3.1 $\pm$ 0.2 & 4.1 $\pm$ 0.2 \\
\hline
\multicolumn{12}{c}{\bf{g-C$_2$H$_5$OH}} \\
\hline
19$_{3,16}$-18$_{3,15}$,vt=0-0 & 336030 & \multicolumn{2}{l}{blended} & $\diamond$1.34 $\pm$ 0.04 & 4.0 $\pm$ 0.2 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
19$_{3,16}$-18$_{3,15}$,vt=1-1 & 336572 & 6.1 $\pm$ 0.2 & 10.7 $\pm$ 0.3 & 1.8 $\pm$ 0.1 & 3.4 $\pm$ 0.1 & 1.1 $\pm$ 0.4 & 1.7 $\pm$ 0.4 & 2.4 $\pm$ 0.2 & 3.3 $\pm$ 0.1 & 4.1 $\pm$ 0.2 & 3.4 $\pm$ 0.1 \\
19$_{2,17}$-18$_{2,16}$,vt=1-1 & 336795 & $\star$5.3 $\pm$ 0.1 & 13.7 $\pm$ 0.3 & 2.1 $\pm$ 0.2 & 4.0 $\pm$ 0.2 & 1.7 $\pm$ 0.9 & 1.9 $\pm$ 0.3 & 2.3 $\pm$ 0.2 & 4.4 $\pm$ 0.2 & 4.2 $\pm$ 0.1 & 4.6 $\pm$ 0.1 \\
19$_{2,17}$-18$_{2,16}$,vt=0-0 & 337801 & $\star$5.9 $\pm$ 0.2 & 7.5 $\pm$ 0.2 & 1.72 $\pm$ 0.04 & 2.45 $\pm$ 0.05 & 1.0 $\pm$ 0.2 & 1.0 $\pm$ 0.2 & 2.33 $\pm$ 0.08 & 2.28 $\pm$ 0.07 & 3.7 $\pm$ 0.1 & 2.61 $\pm$ 0.03 \\
20$_{6,15}$-19$_{6,14}$,vt=1-1 & 346929 & $\star$6.6 $\pm$ 0.7 & 11.0 $\pm$ 0.4 & 2.1 $\pm$ 0.1 & 3.6 $\pm$ 0.3 & 1.5 $\pm$ 0.3 & 1.4 $\pm$ 0.3 & 2.13 $\pm$ 0.09 & 3.1 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
20$_{6,14}$-19$_{6,13}$,vt=1-1 & 346939 & $\diamond$6.8 $\pm$ 1.0 & 13.0 $\pm$ 0.7 & 1.9 $\pm$ 0.1 & 2.5 $\pm$ 0.1 & 1.2 $\pm$ 0.2 & 1.7 $\pm$ 0.2 & 2.1 $\pm$ 1.1 & 3.1 $\pm$ 0.9 & 4.5 $\pm$ 0.7 & 9.6 $\pm$ 0.2 \\
20$_{6,15}$-19$_{6,14}$,vt=0-0 & 347147 & $\star$5.2 $\pm$ 0.2 & 10.9 $\pm$ 0.3 & 1.53 $\pm$ 0.08 & 3.2 $\pm$ 0.1 & 0.8 $\pm$ 0.4 & 0.7 $\pm$ 0.3 & 2.5 $\pm$ 0.2 & 3.6 $\pm$ 0.1 & 3.64 $\pm$ 0.07 & 2.63 $\pm$ 0.04 \\
20$_{6,14}$-19$_{6,13}$,vt=0-0 & 347158 & $\star$5.4 $\pm$ 0.2 & 11.2 $\pm$ 0.2 & 1.7 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 1.18 $\pm$ 0.07 & 1.71 $\pm$ 0.08 & 2.34 $\pm$ 0.08 & 3.0 $\pm$ 0.1 & 3.52 $\pm$ 0.09 & 2.94 $\pm$ 0.06 \\
20$_{5,16}$-19$_{5,15}$,vt=1-1 & 347474 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.1 $\pm$ 0.6 & 2.4 $\pm$ 0.4 & 2.3 $\pm$ 0.3 & 1.2 $\pm$ 0.2 & 1.8 $\pm$ 0.2 & 2.4 $\pm$ 0.3 & 4.6 $\pm$ 0.5 & 2.7 $\pm$ 0.3 \\
20$_{5,16}$-19$_{5,15}$,vt=0-0 & 347670 & $\diamond$$\star$5.5 $\pm$ 1.0 & 13.7 $\pm$ 0.3 & 1.9 $\pm$ 0.2 & 3.5 $\pm$ 0.2 & 1.8 $\pm$ 0.2 & 1.7 $\pm$ 0.1 & 2.30 $\pm$ 0.08 & 3.72 $\pm$ 0.09 & 4.8 $\pm$ 0.2 & 4.6 $\pm$ 0.1 \\
20$_{5,15}$-19$_{5,14}$,vt=1-1 & 347675 & $\diamond$$\star$5.5 $\pm$ 1.0 & 9.5 $\pm$ 0.4 & 1.7 $\pm$ 0.1 & 3.5 $\pm$ 0.2 & 1.2 $\pm$ 0.3 & 1.8 $\pm$ 0.3 & 2.0 $\pm$ 0.2 & 2.8 $\pm$ 0.2 & 3.9 $\pm$ 0.1 & 2.91 $\pm$ 0.05 \\
16$_{4,12}$-15$_{3,12}$,vt=0-1 & 347693 & $\star$5.5 $\pm$ 1.2 & 7.7 $\pm$ 0.2 & 1.6 $\pm$ 0.1 & 2.0 $\pm$ 0.1 & 1.0 $\pm$ 0.3 & 1.2 $\pm$ 0.3 & 2.2 $\pm$ 0.1 & 1.7 $\pm$ 0.1 & 4.9 $\pm$ 0.4 & 2.13 $\pm$ 0.07 \\
20$_{4,17}$-19$_{4,16}$,vt=1-1 & 347755 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & $\pm$ & $\pm$ & 2.7 $\pm$ 0.2 & 2.2 $\pm$ 0.2 & 3.0 $\pm$ 0.2 & 6.4 $\pm$ 0.2 & 5.5 $\pm$ 0.2 & 4.30 $\pm$ 0.10 \\
20$_{5,15}$-19$_{5,14}$,vt=0-0 & 347887 & $\star$5.2 $\pm$ 0.2 & 12.1 $\pm$ 0.4 & 2.1 $\pm$ 0.1 & 3.8 $\pm$ 0.1 & 1.7 $\pm$ 0.3 & 1.9 $\pm$ 0.3 & 2.0 $\pm$ 0.1 & 3.4 $\pm$ 0.2 & 3.7 $\pm$ 0.1 & 3.00 $\pm$ 0.10 \\
20$_{4,17}$-19$_{4,16}$,vt=0-0 & 347916 & 5.4 $\pm$ 0.4 & 22.5 $\pm$ 2.7 & 1.6 $\pm$ 0.1 & 4.2 $\pm$ 0.2 & 1.7 $\pm$ 0.2 & 1.2 $\pm$ 0.1 & 2.3 $\pm$ 0.2 & 4.0 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
4$_{4,0}$-3$_{3,0}$,vt=1-0 & 348720 & 5.5 $\pm$ 0.2 & 13.6 $\pm$ 0.3 & 2.0 $\pm$ 0.2 & 4.3 $\pm$ 0.2 & 1.4 $\pm$ 0.2 & 2.3 $\pm$ 0.2 & 2.3 $\pm$ 0.1 & 4.4 $\pm$ 0.2 & 3.6 $\pm$ 0.1 & 3.25 $\pm$ 0.10 \\
4$_{4,1}$-3$_{3,1}$,vt=1-0 & 348721 & \multicolumn{2}{l}{blended with 348720} & \multicolumn{2}{l}{blended with 348720} & \multicolumn{2}{l}{blended with 348720} & \multicolumn{2}{l}{blended with 348720} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
20$_{4,16}$-19$_{4,15}$, vt= 1- 1 & 349997 & 5.3 $\pm$ 0.1 & 12.2 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.33 $\pm$ 0.09 & 3.3 $\pm$ 0.1 & 4.1 $\pm$ 0.1 & 3.46 $\pm$ 0.09 \\
20$_{4,16}$-19$_{4,15}$,vt=0-0 & 350365 & \multicolumn{2}{l}{blended} & $\diamond$1.9 $\pm$ 0.1 & 5.4 $\pm$ 0.4 & 2.6 $\pm$ 0.8 & 2.9 $\pm$ 0.4 & \multicolumn{2}{l}{blended} & 4.7 $\pm$ 0.1 & 5.4 $\pm$ 0.1 \\
\hline
\end{tabular}
\begin{tabular}{cccccccccccc}

\hline\hline
 & & \multicolumn{2}{c}{G35.20 A} & \multicolumn{2}{c}{G35.20 B1} & \multicolumn{2}{c}{G35.20 B2} & \multicolumn{2}{c}{G35.20 B3} & \multicolumn{2}{c}{G35.03 A} \\
Transition & Frequency & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ \\
 & (MHz) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) \\
 \hline
\multicolumn{12}{c}{\bf{aGg’ (CH$_2$OH)$_2$}} \\
\hline
32$_{6,27}$ $\nu$= 1 - 31$_{6,26}$ $\nu$= 0 & 335030 & 5.7 $\pm$ 0.2 & 4.6 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 3.9 $\pm$ 0.1 & 2.72 $\pm$ 0.09 \\
33$_{ 9,25}$ $\nu$= 0 - 32$_{ 9,24}$ $\nu$= 1 & 335180 & 6.1 $\pm$ 0.2 & 3.23 $\pm$ 0.07 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 3.6 $\pm$ 0.2 & 2.15 $\pm$ 0.10 \\
32$_{11,21}$ $\nu$= 1 - 31$_{11,20}$ $\nu$= 0 & 335357 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 3.78 $\pm$ 0.06 & 6.48 $\pm$ 0.09 \\
33$_{ 9,24}$ $\nu$= 0 - 32$_{ 9,23}$ $\nu$= 1 & 335397 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 4.7 $\pm$ 0.3 & 2.38 $\pm$ 0.09 \\
33$_{ 5,29}$ $\nu$= 1 - 32$_{ 4,28}$ $\nu$= 1 & 335657 & 2.7 $\pm$ 0.1 & 0.82 $\pm$ 0.03 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.6 $\pm$ 0.4 & 1.1 $\pm$ 0.1 \\
34$_{ 5,30}$ $\nu$= 0 - 33$_{ 5,29}$ $\nu$= 1 & 335739 & 6.1 $\pm$ 0.1 & 7.2 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 4.2 $\pm$ 0.1 & 3.57 $\pm$ 0.10 \\
33$_{ 8,26}$ $\nu$= 0 - 32$_{ 8,25}$ $\nu$= 1 & 335906 & 6.7 $\pm$ 0.3 & 3.11 $\pm$ 0.09 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 3.80 $\pm$ 0.10 & 2.46 $\pm$ 0.05 \\
32$_{10,23}$ $\nu$= 1 - 31$_{10,22}$ $\nu$= 0 & 336012 & 4.5 $\pm$ 0.2 & 3.04 $\pm$ 0.08 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 3.7 $\pm$ 0.4 & 1.9 $\pm$ 0.2 \\
34$_{ 4,30}$ $\nu$= 0 - 33$_{ 4,29}$ $\nu$= 1 & 336223 & 5.5 $\pm$ 0.2 & 3.5 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 4.0 $\pm$ 0.2 & 2.40 $\pm$ 0.09 \\
34$_{ 3,32}$ $\nu$= 1 - 33$_{ 3,31}$ $\nu$= 0 & 336323 & 7.3 $\pm$ 0.3 & 6.6 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 5.1 $\pm$ 0.1 & 4.18 $\pm$ 0.06 \\
33$_{ 7,27}$ $\nu$= 0 - 32$_{ 7,26}$ $\nu$= 1 & 336334 & 4.3 $\pm$ 0.2 & 3.15 $\pm$ 0.09 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 3.0 $\pm$ 0.1 & 2.16 $\pm$ 0.08 \\
37$_{ 1,37}$ $\nu$= 0 - 36$_{ 1,36}$ $\nu$= 1 & 336756 & 4.0 $\pm$ 0.3 & 6.9 $\pm$ 0.5 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 3.6 $\pm$ 0.1 & 4.5 $\pm$ 0.1 \\
31$_{ 6,25}$ $\nu$= 1 - 30$_{ 6,24}$ $\nu$= 0 & 336828 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 5.3 $\pm$ 0.3 & 3.4 $\pm$ 0.1 \\
32$_{ 9,24}$ $\nu$= 1 - 31$_{ 9,23}$ $\nu$= 0 & 336939 & 4.1 $\pm$ 0.2 & 3.6 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 4.7 $\pm$ 0.2 & 2.75 $\pm$ 0.06 \\
33$_{8,25}$ $\nu$=0-32$_{8,24}$ $\nu$=1 & 337082 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 3.8 $\pm$ 0.2 & 3.0 $\pm$ 0.1 \\
32$_{9,23}$ $\nu$=1-31$_{9,22}$ $\nu$=0 & 337094 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
32$_{7,26}$ $\nu$=1-31$_{7,25}$ $\nu$=0 & 337571 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
33$_{ 5,28}$ $\nu$= 0 - 32$_{ 5,27}$ $\nu$= 1 & 337816 & 4.7 $\pm$ 0.7 & 4.5 $\pm$ 2.0 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
35$_{4,32}$ $\nu$=0-34$_{4,31}$ $\nu$=1 & 338214 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 4.2 $\pm$ 0.6 & 2.7 $\pm$ 0.3 \\
32$_{ 8,25}$ $\nu$= 1 - 31$_{ 8,24}$ $\nu$= 0 & 338221 & 3.86 $\pm$ 0.10 & 3.45 $\pm$ 0.05 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.8 $\pm$ 0.4 & 2.1 $\pm$ 0.2 \\
35$_{ 3,32}$ $\nu$= 0 - 34$_{ 3,31}$ $\nu$= 1 & 338240 & 3.9 $\pm$ 0.8 & 6.1 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 4.7 $\pm$ 0.4 & 3.2 $\pm$ 0.1 \\
36$_{ 4,33}$ $\nu$= 0 - 35$_{ 4,32}$ $\nu$= 1 & 347361 & 4.6 $\pm$ 0.3 & 4.6 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.94 $\pm$ 0.07 & 2.74 $\pm$ 0.05 \\
36$_{ 3,33}$ $\nu$= 0 - 35$_{ 3,32}$ $\nu$= 1 & 347378 & 4.9 $\pm$ 0.2 & 4.5 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 3.5 $\pm$ 0.2 & 2.29 $\pm$ 0.07 \\
32$_{6,26}$ $\nu$=1-31$_{6,25}$ $\nu$=0 & 347387 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 3.49 $\pm$ 0.08 & 3.00 $\pm$ 0.06 \\
33$_{9,25}$ $\nu$=1-32$_{9,24}$ $\nu$=0 & 347487 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 3.0 $\pm$ 0.3 & 3.2 $\pm$ 0.2 \\
33$_{ 7,27}$ $\nu$= 1 - 32$_{ 7,26}$ $\nu$= 0 & 347732 & $\diamond$4.28 $\pm$ 0.09 & 6.1 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 4.1 $\pm$ 0.3 & 4.2 $\pm$ 0.6 \\
33$_{ 9,24}$ $\nu$= 1 - 32$_{ 9,23}$ $\nu$= 0 & 347738 & 4.27 $\pm$ 0.09 & 5.83 $\pm$ 0.07 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 3.7 $\pm$ 0.2 & 2.88 $\pm$ 0.07 \\
17$_{ 9, 8}$ $\nu$= 1 - 16$_{ 8, 9}$ $\nu$= 1 & 347813 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.9 $\pm$ 0.3 & 0.82 $\pm$ 0.05 \\
17$_{ 9, 8}$ $\nu$= 0 - 16$_{ 8, 9}$ $\nu$= 0 & 347821 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.3 $\pm$ 0.1 & 1.14 $\pm$ 0.06 \\
15$_{10, 5}$ $\nu$= 0 - 14$_{ 9, 6}$ $\nu$= 0 & 347963 & 4.6 $\pm$ 0.4 & 4.1 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 3.8 $\pm$ 0.4 & 1.84 $\pm$ 0.08 \\
34$_{ 8,27}$ $\nu$= 0 - 33$_{ 8,25}$ $\nu$= 0 & 348326 & $\diamond$4.3 $\pm$ 0.5 & 3.9 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
36$_{ 1,35}$ $\nu$= 1 - 35$_{ 1,34}$ $\nu$= 0 & 348331 & $\diamond$4.3 $\pm$ 0.5 & 9.0 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
35$_{ 6,30}$ $\nu$= 0 - 34$_{ 6,29}$ $\nu$= 1 & 348550 & 5.7 $\pm$ 0.2 & 9.8 $\pm$ 0.3 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 4.9 $\pm$ 0.2 & 2.56 $\pm$ 0.07 \\
33$_{ 8,26}$ $\nu$= 1 - 32$_{ 8,25}$ $\nu$= 0 & 349355 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 5.0 $\pm$ 0.4 & 1.73 $\pm$ 0.04 \\
34$_{5,30}$ $\nu$=1-33$_{5,29}$ $\nu$=0 & 349445 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
33$_{5,28}$ $\nu$=1-32$_{5,27}$ $\nu$=0 & 349541 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 6.4 $\pm$ 2.3 & 2.18 $\pm$ 0.08 \\
37$_{3,35}$ $\nu$=0-36$_{3,34}$ $\nu$=1 & 349867 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.94 $\pm$ 0.10 & 4.2 $\pm$ 0.1 \\
34$_{4,30}$ $\nu$=1-33$_{4,29}$ $\nu$=0 & 350023 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 3.35 $\pm$ 0.10 & 2.35 $\pm$ 0.06 \\
34$_{8,26}$ $\nu$=0-33$_{8,25}$ $\nu$=1 & 350142 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 5.2 $\pm$ 0.7 & 2.44 $\pm$ 0.09 \\
37$_{ 1,36}$ $\nu$= 0 - 36$_{ 2,35}$ $\nu$= 0 & 350402 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.4 $\pm$ 0.0754 & 1.43 $\pm$ 0.02 \\
\hline
\end{tabular}
\begin{tabular}{cccccccccccc}

\hline\hline
 & & \multicolumn{2}{c}{G35.20 A} & \multicolumn{2}{c}{G35.20 B1} & \multicolumn{2}{c}{G35.20 B2} & \multicolumn{2}{c}{G35.20 B3} & \multicolumn{2}{c}{G35.03 A} \\
Transition & Frequency & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ \\
 & (MHz) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) \\
 \hline
\multicolumn{12}{c}{\bf{NH$_2$CHO $\nu$=0}} \\
\hline
16$_{2,15}$-15$_{2,14}$ & 336136 & 5.8 $\pm$ 0.2 & 30.8 $\pm$ 0.8 & 5.0 $\pm$ 0.1 & 8.0 $\pm$ 0.1 & 2.8 $\pm$ 0.4 & 2.3 $\pm$ 0.1 & 3.17 $\pm$ 0.09 & 8.2 $\pm$ 0.1 & 4.63 $\pm$ 0.09 & 15.4 $\pm$ 0.3 \\
16$_{1,16}$-15$_{0,15}$ & 336161 & 8.5 $\pm$ 0.2 & 9.4 $\pm$ 0.2 & 3.2 $\pm$ 0.6 & 1.54 $\pm$ 0.07 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.7 $\pm$ 0.2 & 5.6 $\pm$ 0.3 & 4.3 $\pm$ 0.2 & 4.24 $\pm$ 0.10 \\
28$_{2,26}$-28$_{1,27}$ & 347729 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 4.1 $\pm$ 0.5 & 0.85 $\pm$ 0.05 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
 & 349053 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.0 $\pm$ 0.2 & 1.66 $\pm$ 0.09 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
16$_{2,14}$-15$_{2,13}$ & 349482 & 5.4 $\pm$ 0.2 & 33.4 $\pm$ 1.0 & 5.4 $\pm$ 0.1 & 8.3 $\pm$ 0.2 & 2.2 $\pm$ 0.2 & 1.9 $\pm$ 0.1 & 3.4 $\pm$ 0.1 & 7.2 $\pm$ 0.2 & 5.0 $\pm$ 0.1 & 12.9 $\pm$ 0.3 \\
\hline
\multicolumn{12}{c}{\bf{NH$_2$CHO v12=1}} \\
\hline
 & 349020 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.3 $\pm$ 0.3 & 0.92 $\pm$ 0.09 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
 \hline
\multicolumn{12}{c}{\bf{NH$_2$CDO}} \\
\hline
16$_{4,13}$- 15$_{4,12}$ & 335234 & 10.7 $\pm$ 0.5 & 2.81 $\pm$ 0.07 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{1,18}$- 17$_{1,17}$ & 348283 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.4 $\pm$ 0.4 & 0.6 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
18$_{0,18}$- 17$_{0,17}$ & 348730 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\multicolumn{12}{c}{\bf{NH$_2^{13}$CHO}} \\
\hline
 & 335403 & $\diamond$3.6 $\pm$ 0.6 & 3.9 $\pm$ 0.4 & 1.9 $\pm$ 0.1 & 0.84 $\pm$ 0.05 & 1.1 $\pm$ 0.2 & 0.54 $\pm$ 0.09 & 2.2 $\pm$ 0.3 & 1.4 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
 & 349309 & 5.7 $\pm$ 0.2 & 3.6 $\pm$ 0.1 & 1.21 $\pm$ 0.09 & 0.78 $\pm$ 0.04 & 0.9 $\pm$ 0.2 & 0.7 $\pm$ 0.2 & 2.2 $\pm$ 0.2 & 1.3 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
 \hline
\multicolumn{12}{c}{\bf{NH$_2$CH$^{18}$O}} \\
\hline
18$_{0,18}$-17$_{0,17}$ & 347589 & $\diamond$6 $\pm$ 2 & 3 $\pm$ 2 & 1.2 $\pm$ 0.4 & 0.6 $\pm$ 0.1 & 1.85 $\pm$ 0.2 & 0.8 $\pm$ 0.2 & 1.4 $\pm$ 0.4 & 1.2 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
17$_{1,16}$-16$_{1,15}$ & 348029 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.6 $\pm$ 0.5 & 0.66 $\pm$ 0.07 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\end{tabular}
\begin{longtable}{p{0.2\textwidth}ccccccccccc}
\caption{Methyl Cyanide}\\

\hline\hline
 & & \multicolumn{2}{c}{G35.20 A} & \multicolumn{2}{c}{G35.20 B1} & \multicolumn{2}{c}{G35.20 B2} & \multicolumn{2}{c}{G35.20 B3} & \multicolumn{2}{c}{G35.03 A} \\
Transition & Frequency & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ \\
 & (MHz) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) \\
\hline
\endfirsthead
\caption{Methyl Cyanide continued.}\\
\hline\hline
 & & \multicolumn{2}{c}{G35.20 A} & \multicolumn{2}{c}{G35.20 B1} & \multicolumn{2}{c}{G35.20 B2} & \multicolumn{2}{c}{G35.20 B3} & \multicolumn{2}{c}{G35.03 A} \\
Transition & Frequency & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ \\
 & (MHz) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) \\
\hline
\endhead
\hline
\endfoot
\multicolumn{12}{l}{{$\diamond$ partially blended with other lines, $\star$ double peaked.}} \\
\endlastfoot

\multicolumn{12}{c}{\bf{CH$_3$CN $\nu$=0}} \\
\hline
19$_{9}$ - 18$_{9}$ & 348911 & $\star$8.0 $\pm$ 0.2 & 27.3 $\pm$ 0.4 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & 2.0 $\pm$ 0.2 & 8 $\pm$ 1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
19$_{8}$ - 18$_{8}$ & 349025 & $\star$7.8 $\pm$ 0.2 & 19.1 $\pm$ 0.5 & 1.5 $\pm$ 0.2 & 3.0 $\pm$ 0.2 & 1.6 $\pm$ 0.3 & 1.2 $\pm$ 0.2 & 2.22 $\pm$ 0.06 & 12.2 $\pm$ 0.4 & 7.6 $\pm$ 0.1 & 8.2 $\pm$ 0.1 \\
19$_{7}$ - 18$_{7}$ & 349125 & $\star$6.3 $\pm$ 0.2 & 26.6 $\pm$ 0.8 & 2.1 $\pm$ 0.1 & 6.3 $\pm$ 0.3 & 1.6 $\pm$ 0.2 & 2.6 $\pm$ 0.3 & 2.58 $\pm$ 0.08 & 22.0 $\pm$ 0.5 & 5.97 $\pm$ 0.09 & 10.9 $\pm$ 0.2 \\
19$_{6}$ - 18$_{6}$ & 349212 & $\star$6.6 $\pm$ 0.3 & 47.0 $\pm$ 1.0 & 3.2 $\pm$ 0.3 & 18 $\pm$ 1 & 1.8 $\pm$ 0.2 & 8.4 $\pm$ 1.0 & 2.82 $\pm$ 0.06 & 39.9 $\pm$ 0.8 & 4.4 $\pm$ 0.2 & 13.6 $\pm$ 0.5 \\
19$_{5}$ - 18$_{5}$ & 349286 & $\star$7.0 $\pm$ 0.3 & 48.9 $\pm$ 1.8 & 3.2 $\pm$ 0.2 & 18.4 $\pm$ 1.0 & 1.9 $\pm$ 0.2 & 8.9 $\pm$ 0.6 & 2.70 $\pm$ 0.03 & 41.7 $\pm$ 0.3 & 5.6 $\pm$ 0.5 & 19.4 $\pm$ 0.3 \\
19$_{4}$ - 18$_{4}$ & 349346 & $\star$6.3 $\pm$ 0.2 & 54.8 $\pm$ 1.6 & 3.2 $\pm$ 0.2 & 24 $\pm$ 1 & 2.3 $\pm$ 0.2 & 14.7 $\pm$ 1.2 & 2.89 $\pm$ 0.03 & 47.7 $\pm$ 0.5 & 7.1 $\pm$ 0.2 & 21.9 $\pm$ 0.6 \\
19$_{3}$ - 18$_{3}$ & 349393 & 6.2 $\pm$ 0.2 & 62.3 $\pm$ 1.8 & 3.3 $\pm$ 0.1 & 26.6 $\pm$ 1.0 & 3.35 $\pm$ 0.08 & 25.9 $\pm$ 0.5 & 3.14 $\pm$ 0.06 & 38.8 $\pm$ 0.5 & 6.2 $\pm$ 0.3 & 25.4 $\pm$ 0.9 \\
19$_{2}$ - 18$_{2}$ & 349427 & 6.5 $\pm$ 0.2 & 65.0 $\pm$ 1.4 & 3.5 $\pm$ 0.2 & 32 $\pm$ 2 & 2.8 $\pm$ 0.2 & 23.4 $\pm$ 1.3 & 3.01 $\pm$ 0.05 & 53.1 $\pm$ 0.8 & 7.6 $\pm$ 0.2 & 26.6 $\pm$ 0.5 \\
19$_{1}$ - 18$_{1}$ & 349447 & $\diamond$6.7 $\pm$ 0.2 & 68.0 $\pm$ 0.8 & $\diamond$3.3 $\pm$ 0.2 & 38 $\pm$ 2 & $\diamond$2.7 $\pm$ 0.2 & 26.7 $\pm$ 1.6 & $\diamond$2.94 $\pm$ 0.03 & 50.3 $\pm$ 0.4 & $\diamond$6.9 $\pm$ 0.5 & 30.2 $\pm$ 0.5 \\
19$_{0}$ - 18$_{0}$ & 349453 & $\diamond$5.0 $\pm$ 0.3 & 64.5 $\pm$ 1.5 & $\diamond$3.3 $\pm$ 0.2 & 40 $\pm$ 2 & $\diamond$2.7 $\pm$ 0.2 & 24.9 $\pm$ 1.5 & $\diamond$3.10 $\pm$ 0.04 & 54.5 $\pm$ 0.6 & $\diamond$5.1 $\pm$ 0.3 & 27.6 $\pm$ 1.1 \\
\hline
\multicolumn{12}{c}{\bf{CH$_3$CN v$_8$=1, F=19-18}} \\
\hline
19$_{10,2}$ - 18$_{10,2}$ & 349975 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
19$_{7,1}$ - 18$_{7,1}$ & 350059 & $\diamond$3.1 $\pm$ 0.8 & 1.6 $\pm$ 1.7 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.4 $\pm$ 0.7 & 0.6 $\pm$ 0.1 & 3.2 $\pm$ 0.3 & 0.91 $\pm$ 0.08 \\
19$_{ 6,1}$ - 18$_{ 6,1}$ & 350160 & 7.5 $\pm$ 1.7 & 3.9 $\pm$ 0.4 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.5 $\pm$ 0.2 & 1.6 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
19$_{ 1,2}$ - 18$_{-1,2}$ & 350168 & 6.5 $\pm$ 0.2 & 15.7 $\pm$ 0.5 & 3.1 $\pm$ 0.3 & 2.6 $\pm$ 0.2 & 1.3 $\pm$ 0.3 & 0.9 $\pm$ 0.2 & 2.6 $\pm$ 0.1 & 11.2 $\pm$ 0.4 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
19$_{ 8,2}$ - 18$_{ 8,2}$ & 350190 & 7.0 $\pm$ 0.3 & 3.07 $\pm$ 0.06 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & $\diamond$1.4 $\pm$ 0.9 & 0.8 $\pm$ 0.9 & 4.6 $\pm$ 0.2 & 1.27 $\pm$ 0.03 \\
19$_{ 5,1}$ - 18$_{ 5,1}$ & 350247 & 8.2 $\pm$ 0.2 & 10.1 $\pm$ 0.3 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 3.33 $\pm$ 0.08 & 4.44 $\pm$ 0.09 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
19$_{ 7,2}$ - 18$_{ 7,2}$ & 350277 & $\diamond$7.0 $\pm$ 1.2 & 7.2 $\pm$ 0.7 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.38 $\pm$ 0.06 & 3.16 $\pm$ 0.07 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
19$_{ 4,1}$ - 18$_{ 4,1}$ & 350320 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.12 $\pm$ 0.09 & 3.5 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
19$_{ 6,1}$ - 18$_{ 6,1}$ & 350352 & 5.1 $\pm$ 1.0 & 6.7 $\pm$ 0.3 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.5 $\pm$ 0.1 & 2.8 $\pm$ 0.1 & 5.4 $\pm$ 0.3 & 2.93 $\pm$ 0.09 \\
19$_{ 3,1}$ - 18$_{ 3,1}$ & 350380 & 7.3 $\pm$ 0.1 & 10.1 $\pm$ 0.2 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.3 $\pm$ 0.1 & 5.7 $\pm$ 0.1 & 6.0 $\pm$ 0.2 & 4.19 $\pm$ 0.10 \\
19$_{ 5,2}$ - 18$_{ 5,2}$ & 350415 & \multicolumn{2}{l}{blended} & 1.9 $\pm$ 0.3 & 0.9 $\pm$ 0.1 & 1.1 $\pm$ 0.1 & 0.72 $\pm$ 0.07 & 2.33 $\pm$ 0.07 & 5.0 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
19$_{ 2,1}$ - 18$_{ 2,1}$ & 350423 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
19$_{ 0,2}$ - 18$_{ 0,2}$ & 350445 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
19$_{ 1,1}$ - 18$_{ 1,1}$ & 350450 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.5 $\pm$ 0.2 & 9.8 $\pm$ 0.4 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
19$_{ 4,2}$ - 18$_{ 4,2}$ & 350465 & 4.9 $\pm$ 0.3 & 16.0 $\pm$ 1.2 & 3.7 $\pm$ 0.3 & 2.9 $\pm$ 0.1 & 2.3 $\pm$ 0.5 & 0.9 $\pm$ 0.2 & 2.46 $\pm$ 0.05 & 11.9 $\pm$ 0.2 & 5.9 $\pm$ 0.2 & 7.7 $\pm$ 0.1 \\
19$_{ 3,2}$ - 18$_{ 3,2}$ & 350507 & 8.2 $\pm$ 0.2 & 15.6 $\pm$ 0.3 & $\diamond$3.7 $\pm$ 0.4 & 1.79 $\pm$ 0.10 & 1.8 $\pm$ 0.2 & 1.6 $\pm$ 0.2 & 2.59 $\pm$ 0.07 & 9.3 $\pm$ 0.2 & 6.6 $\pm$ 0.1 & 6.19 $\pm$ 0.05 \\
19$_{ 2,2}$ - 18$_{ 2,2}$ & 350552 & 6.9 $\pm$ 0.2 & 17.4 $\pm$ 0.3 & $\diamond$3.5 $\pm$ 0.2 & 2.61 $\pm$ 0.07 & \multicolumn{2}{l}{blended} & 2.8 $\pm$ 0.1 & 10.5 $\pm$ 0.4 & 6.4 $\pm$ 0.1 & 6.96 $\pm$ 0.08 \\
\hline
\multicolumn{12}{c}{\bf{CH$_3^{13}$CN}} \\
\hline
19$_{8}$ - 18$_{8}$ & 348854 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1 $\pm$ 2 & 0.7 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
19$_{7}$ - 18$_{7}$ & 348954 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.2 $\pm$ 0.4 & 0.64 $\pm$ 0.08 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
19$_{6}$ - 18$_{6}$ & 349040 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.1 $\pm$ 0.2 & 3.2 $\pm$ 0.3 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
19$_{5}$ - 18$_{5}$ & 349114 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.5 $\pm$ 0.1 & 2.9 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
19$_{4}$ - 18$_{4}$ & 349174 & $\diamond$$\star$6.2 $\pm$ 0.3 & 8.0 $\pm$ 0.1 & 2.3 $\pm$ 0.4 & 1.6 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.95 $\pm$ 0.03 & 5.67 $\pm$ 0.05 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
19$_{3}$ - 18$_{3}$ & 349222 & \multicolumn{2}{l}{blended} & 2.5 $\pm$ 0.3 & 4.1 $\pm$ 0.4 & 1.3 $\pm$ 0.4 & 1.3 $\pm$ 0.2 & 2.48 $\pm$ 0.05 & 12.5 $\pm$ 0.2 & 4.9 $\pm$ 1.1 & 5.0 $\pm$ 0.5 \\
19$_{2}$ - 18$_{2}$ & 349254 & $\star$5.7 $\pm$ 0.2 & 9.0 $\pm$ 0.3 & 1.7 $\pm$ 0.4 & 1.5 $\pm$ 0.3 & 1.4 $\pm$ 0.3 & 1.1 $\pm$ 0.2 & 2.46 $\pm$ 0.09 & 10.4 $\pm$ 0.2 & 5.2 $\pm$ 0.2 & 3.3 $\pm$ 0.1 \\
19$_{1}$ - 18$_{1}$ & 349274 & \multicolumn{2}{l}{blended} & 1.6 $\pm$ 0.2 & 1.8 $\pm$ 0.2 & 1.4 $\pm$ 0.5 & 0.9 $\pm$ 0.3 & 2.6 $\pm$ 0.1 & 11.7 $\pm$ 0.4 & 5.5 $\pm$ 0.5 & 4.4 $\pm$ 0.3 \\
19$_{0}$ - 18$_{0}$ & 349280 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & 3.1 $\pm$ 0.3 & 10.4 $\pm$ 0.3 & 5.5 $\pm$ 0.5 & 6.7 $\pm$ 0.3 \\
\hline
\multicolumn{12}{c}{\bf{CH$_2$DCN}} \\
\hline
20$_{ 7,13}$ - 19$_{ 7,12}$ & 346968 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
20$_{ 0,20}$ - 19$_{ 0,19}$ & 347043 & 5.8 $\pm$ 0.3 & 7.1 $\pm$ 0.3 & 1.5 $\pm$ 0.3 & 1.0 $\pm$ 0.2 & 1 $\pm$ 1 & 0.54 $\pm$ 0.09 & 3.01 $\pm$ 0.08 & 10.0 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
20$_{ 5,15}$ - 19$_{ 5,14}$ & 347110 & 7.5 $\pm$ 0.2 & 3.8 $\pm$ 0.1 & 0.9 $\pm$ 0.2 & 0.52 $\pm$ 0.09 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.4 $\pm$ 0.1 & 5.6 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
20$_{ 4,16}$ - 19$_{ 4,15}$ & 347166 & \multicolumn{2}{l}{blended} & 1.4 $\pm$ 0.5 & 0.5 $\pm$ 0.3 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.7 $\pm$ 0.1 & 7.4 $\pm$ 0.3 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
20$_{ 3,18}$ - 19$_{ 3,17}$ & 347216 & \multicolumn{2}{l}{blended} & 1.6 $\pm$ 0.2 & 0.61 $\pm$ 0.04 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 4.2 $\pm$ 0.1 & 7.8 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
20$_{ 3,17}$ - 19$_{ 3,16}$ & 347219 & \multicolumn{2}{l}{blended} & 1.09 $\pm$ 0.06 & 1.26 $\pm$ 0.04 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{blended with 347216} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
20$_{ 2,18}$ - 19$_{ 2,17}$ & 347388 & 5.7 $\pm$ 0.1 & 8.7 $\pm$ 0.2 & 1.2 $\pm$ 0.1 & 0.75 $\pm$ 0.06 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.59 $\pm$ 0.08 & 7.6 $\pm$ 0.2 & 3.49 $\pm$ 0.09 & 3.00 $\pm$ 0.06 \\
20$_{ 1,19}$ - 19$_{ 1,18}$ & 348691 & $\diamond$2.84 $\pm$ 0.07 & 3.9 $\pm$ 0.1 & 1.6 $\pm$ 0.3 & 1.1 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.36 $\pm$ 0.09 & 7.7 $\pm$ 0.3 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\end{longtable}
\begin{tabular}{cccccccccccc}

\hline\hline
 & & \multicolumn{2}{c}{G35.20 A} & \multicolumn{2}{c}{G35.20 B1} & \multicolumn{2}{c}{G35.20 B2} & \multicolumn{2}{c}{G35.20 B3} & \multicolumn{2}{c}{G35.03 A} \\
Transition & Frequency & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ \\
 & (MHz) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) \\
 \hline
\multicolumn{12}{c}{\bf{C$_2$H$_3$CN}} \\
\hline
36$_{2,35}$-35$_{2,34}$ & 337040 & $\diamond$4.0 $\pm$ 0.3 & 3.4 $\pm$ 0.2 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.38 $\pm$ 0.09 & 1.96 $\pm$ 0.06 & 8.1 $\pm$ 3.1 & 1.25 $\pm$ 0.10 \\
35$_{ 3,32}$-34$_{ 3,31}$ & 337051 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.0 $\pm$ 0.9 & 0.9 $\pm$ 0.3 & 2.5 $\pm$ 0.2 & 2.8 $\pm$ 0.1 \\
37$_{ 1,37}$-36$_{ 1,36}$ & 338214 & $\diamond$7.2 $\pm$ 0.3 & 5.4 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.8 $\pm$ 0.1 & 2.49 $\pm$ 0.09 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
35$_{ 2,33}$-34$_{ 2,32}$ & 338278 & 4.31 $\pm$ 0.09 & 3.90 $\pm$ 0.03 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.32 $\pm$ 0.08 & 2.09 $\pm$ 0.06 & 5.7 $\pm$ 0.8 & 1.12 $\pm$ 0.06 \\
37$_{ 0,37}$-36$_{ 0,36}$ & 338448 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & $\diamond$1.3 $\pm$ 0.9 & 2.4 $\pm$ 1.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
36$_{ 3,33}$-35$_{ 3,32}$ & 346943 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & $\diamond$2.0 $\pm$ 0.5 & 2.7 $\pm$ 0.5 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
38$_{ 1,38}$-37$_{ 1,37}$ & 347232 & 5.3 $\pm$ 0.2 & 4.03 $\pm$ 0.07 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.7 $\pm$ 0.1 & 2.23 $\pm$ 0.08 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
38$_{ 0,38}$-37$_{ 0,37}$ & 347434 & 6.1 $\pm$ 1.1 & 6.3 $\pm$ 0.5 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.8 $\pm$ 0.2 & 2.6 $\pm$ 0.1 & 5.5 $\pm$ 0.4 & 2.00 $\pm$ 0.07 \\
53$_{ 5,48}$-53$_{ 4,49}$ & 347685 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & $\diamond$1.35 $\pm$ 0.08 & 0.61 $\pm$ 0.02 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
36$_{ 2,34}$-35$_{ 2,33}$ & 347759 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 3.2 $\pm$ 0.4 & 1.8 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
38$_{ 1,38}$-37$_{ 0,37}$ & 348637 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
37$_{ 1,36}$-36$_{ 1,35}$ & 348991 & 4.8 $\pm$ 0.1 & 6.2 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & $\diamond$2.31 $\pm$ 0.05 & 4.71 $\pm$ 0.09 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
49$_{ 4,46}$-49$_{ 3,47}$ & 350364 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\end{tabular}
\begin{longtable}{p{0.2\textwidth}ccccccccccc}
\caption{Ethyl Cyanide}\\
\hline\hline
 & & \multicolumn{2}{c}{G35.20 A} & \multicolumn{2}{c}{G35.20 B1} & \multicolumn{2}{c}{G35.20 B2} & \multicolumn{2}{c}{G35.20 B3} & \multicolumn{2}{c}{G35.03 A} \\
Transition & Frequency & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ \\
 & (MHz) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) \\
\hline
\endfirsthead
\caption{Ethyl Cyanide continued.}\\
\hline\hline
 & & \multicolumn{2}{c}{G35.20 A} & \multicolumn{2}{c}{G35.20 B1} & \multicolumn{2}{c}{G35.20 B2} & \multicolumn{2}{c}{G35.20 B3} & \multicolumn{2}{c}{G35.03 A} \\
Transition & Frequency & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ \\
 & (MHz) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) \\
\hline
\endhead
\hline
\endfoot
\multicolumn{12}{l}{{$\diamond$ partially blended with other lines.}} \\
\endlastfoot

\multicolumn{12}{c}{\bf{C$_2$H$_5$CN $\nu$=0}} \\
\hline
55$_{8,48}$-55$_{7,49}$ & 335274 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.65 $\pm$ 0.22 & 0.72 $\pm$ 0.08 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
9$_{ 6, 4}$- 8$_{ 5, 3}$ & 335321 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
52$_{8,44}$-52$_{7,45}$ & 335895 & 2.89 $\pm$ 0.29 & 1.14 $\pm$ 0.04 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
20$_{ 4,17}$-19$_{ 3,16}$ & 336614 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.59 $\pm$ 0.18 & 0.50 $\pm$ 0.05 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
38$_{ 3,36}$-37$_{ 3,35}$ & 337347 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & 2.76 $\pm$ 0.07 & 4.05 $\pm$ 0.09 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
37$_{ 4,33}$-36$_{ 4,32}$ & 337445 & 5.3 $\pm$ 0.1 & 14.5 $\pm$ 0.2 & 2.7 $\pm$ 0.1 & 1.71 $\pm$ 0.06 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.77 $\pm$ 0.07 & 4.05 $\pm$ 0.09 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
37$_{ 3,34}$-36$_{ 3,33}$ & 338142 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & 1.9 $\pm$ 0.2 & 1.08 $\pm$ 0.0854 & 2.87 $\pm$ 0.06 & 5.49 $\pm$ 0.10 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
20$_{ 8,12}$-20$_{ 7,13}$ & 346925 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 3.66 $\pm$ 0.11 & 1.54 $\pm$ 0.03 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
12$_{ 8, 4}$-12$_{ 7, 5}$ & 346970 & \multicolumn{2}{l}{blended} & 1.11 $\pm$ 0.09 & 0.83 $\pm$ 0.06 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
16$_{ 8, 9}$-16$_{ 7,10}$ & 346976 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.84 $\pm$ 0.11 & 3.10 $\pm$ 0.08 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
15$_{ 8, 7}$-15$_{ 7, 8}$ & 346979 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.5 $\pm$ 0.2 & 1.2 $\pm$ 0.1 & 2.69 $\pm$ 0.15 & 2.20 $\pm$ 0.09 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
38$_{ 3,35}$-37$_{ 3,34}$ & 346983 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
39$_{ 2,37}$-38$_{ 2,36}$ & 348260 & 5.7 $\pm$ 0.1 & 9.0 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.96 $\pm$ 0.16 & 3.96 $\pm$ 0.17 & 4.6 $\pm$ 0.8 & 1.39 $\pm$ 0.07 \\
40$_{ 2,39}$-39$_{ 2,38}$ & 348344 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{blended} & 4.8 $\pm$ 1.6 & 2.1 $\pm$ 0.1 \\
40$_{ 1,39}$-39$_{ 1,38}$ & 348553 & 5.4 $\pm$ 0.2 & 10.0 $\pm$ 0.2 & 1.1 $\pm$ 0.1 & 0.76 $\pm$ 0.06 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.08 $\pm$ 0.17 & 4.24 $\pm$ 0.28 & 5.1 $\pm$ 0.2 & 2.55 $\pm$ 0.08 \\
39$_{12,28}$-38$_{12,27}$ & 349380 & 5.8 $\pm$ 1.0 & 5.8 $\pm$ 0.6 & 1.1 $\pm$ 0.2 & 1.02 $\pm$ 0.07 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.21 $\pm$ 0.26 & 1.97 $\pm$ 0.18 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
39$_{ 9,31}$-38$_{ 9,30}$ & 349547 & 5.5 $\pm$ 0.5 & 7.5 $\pm$ 2.0 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.47 $\pm$ 0.13 & 3.42 $\pm$ 0.15 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
39$_{16,23}$-38$_{16,22}$ & 349566 & 4.65 $\pm$ 0.06 & 3.79 $\pm$ 0.05 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
39$_{17,22}$-38$_{17,21}$ & 349652 & 4.7 $\pm$ 0.7 & 2.9 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
39$_{ 8,32}$-38$_{ 8,31}$ & 349730 & 5.3 $\pm$ 0.1 & 7.4 $\pm$ 0.2 & 1.2 $\pm$ 0.2 & 1.0 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.37 $\pm$ 0.08 & 3.67 $\pm$ 0.10 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
39$_{18,21}$ - 38 $_{18,20}$ & 349751 & 4.1 $\pm$ 0.6 & 3.6 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
39$_{ 4,36}$-38$_{ 4,35}$ & 349796 & 4.86 $\pm$ 0.04 & 6.73 $\pm$ 0.08 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.26 $\pm$ 0.10 & 3.09 $\pm$ 0.11 & 4.9 $\pm$ 0.7 & 0.97 $\pm$ 0.04 \\
39$_{ 20,19}$ - 38$_{ 20,18}$ & 349981 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
39$_{ 7,33}$-38$_{ 7,32}$ & 350039 & 4.9 $\pm$ 0.1 & 5.1 $\pm$ 0.1 & 1.0 $\pm$ 0.5 & 0.5 $\pm$ 0.2 & \multicolumn{2}{l}{blended} & 2.04 $\pm$ 0.10 & 2.87 $\pm$ 0.11 & 3.6 $\pm$ 1.0 & 0.95 $\pm$ 0.10 \\
39$_{ 7,32}$-38$_{ 7,31}$ & 350051 & 5.5 $\pm$ 0.3 & 5.6 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.21 $\pm$ 0.12 & 2.36 $\pm$ 0.11 & 3.0 $\pm$ 0.4 & 1.36 $\pm$ 0.07 \\
41$_{ 1,41}$-40$_{ 1,40}$ & 350140 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
41$_{ 0,41}$-40$_{ 0,40}$ & 350145 & \multicolumn{2}{l}{blended} & $\diamond$1.4 $\pm$ 0.2 & 1.2 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & $\diamond$2.02 $\pm$ 0.24 & 2.54 $\pm$ 0.13 & $\diamond$3.9 $\pm$ 0.1 & 2.53 $\pm$ 0.04 \\
39$_{ 6,34}$-38$_{ 6,33}$ & 350512 & \multicolumn{2}{l}{blended} & 1.0 $\pm$ 0.2 & 0.9 $\pm$ 0.1 & 1.3 $\pm$ 0.2 & 0.71 $\pm$ 0.08 & 2.17 $\pm$ 0.21 & 2.59 $\pm$ 0.19 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\multicolumn{12}{c}{\bf{CH$_3$CHDCN}} \\
\hline
40$_{0,40}$ - 39$_{1,39}$ & 335229 & $\diamond$1.8 $\pm$ 0.2 & 1.6 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
40$_{1,40}$ - 39$_{1,39}$ & 335237 & $\diamond$2.0 $\pm$ 0.7 & 2.4 $\pm$ 2.0 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
40$_{0,40}$ - 39$_{1,39}$ & 335239 & $\diamond$2.3 $\pm$ 0.7 & 2.4 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
40$_{1,40}$ - 39$_{0,39}$ & 335246 & 2.4 $\pm$ 0.3 & 0.93 $\pm$ 0.06 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
38$_{14,25}$ - 37$_{14,24}$ & 335427 & $\diamond$1.83 $\pm$ 0.07 & 1.44 $\pm$ 0.02 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
38$_{13,26}$ - 37$_{13,25}$ & 335430 & $\diamond$2.05 $\pm$ 0.07 & 2.00 $\pm$ 0.01 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
38$_{4,35}$ - 37$_{4,34}$ & 335511 & $\diamond$2.7 $\pm$ 0.5 & 1.27 $\pm$ 0.06 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
38$_{11,27}$ - 37$_{11,26}$ & 335513 & $\diamond$1.9 $\pm$ 0.3 & 1.0 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
43$_{9,34}$ - 43$_{8,35}$ & 335989 & 2.1 $\pm$ 0.5 & 0.9 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
38$_{7,32}$ - 37$_{7,31}$ & 336425 & $\diamond$5.5 $\pm$ 0.1 & 3.30 $\pm$ 0.04 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
36$_{7,29}$ - 35$_{7,28}$ & 336453 & 3.8 $\pm$ 0.2 & 2.54 $\pm$ 0.07 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
38$_{6,33}$ - 37$_{6,32}$ & 336971 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
38$_{6,32}$ - 37$_{6,31}$ & 337336 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
40$_{3,38}$ - 39$_{3,37}$ & 347816 & 1.83 $\pm$ 0.04 & 2.28 $\pm$ 0.02 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
41$_{2,40}$ - 40$_{2,39}$ & 349907 & 5.4 $\pm$ 0.1 & 1.85 $\pm$ 0.05 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\multicolumn{12}{c}{\bf{CH$_3^{13}$CH$_2$CN}} \\
\hline
38$_{8,31}$ - 38$_{7,32}$ & 335362 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.2 $\pm$ 0.2 & 0.77 $\pm$ 0.09 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
38$_{3,36}$ - 37$_{3,35}$ & 335369 & 4.2 $\pm$ 2.4 & 1.5 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
39$_{1,38}$ - 38$_{1,37}$ & 337951 & 6.5 $\pm$ 0.3 & 2.32 $\pm$ 0.07 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\multicolumn{12}{c}{\bf{$^{13}$CH$_3$CH$_2$CN}} \\
\hline
40$_{2,38}$ - 39$_{2,37}$ & 348147 & 3 $\pm$ 1 & 2.45 $\pm$ 0.08 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
 \hline
\end{longtable}
\begin{tabular}{cccccccccccc}

\hline\hline
 & & \multicolumn{2}{c}{G35.20 A} & \multicolumn{2}{c}{G35.20 B1} & \multicolumn{2}{c}{G35.20 B2} & \multicolumn{2}{c}{G35.20 B3} & \multicolumn{2}{c}{G35.03 A} \\
Transition & Frequency & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ \\
 & (MHz) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) \\
 \hline
\multicolumn{12}{c}{\bf{HC$_3$N $\nu$=0}} \\
\hline
37 - 36 & 336520 & 7.4 $\pm$ 0.1 & 27.6 $\pm$ 0.4 & 4.53 $\pm$ 0.10 & 17.0 $\pm$ 0.3 & $\diamond$1.6 $\pm$ 0.1 & 6.5 $\pm$ 0.4 & 3.32 $\pm$ 0.04 & 47.2 $\pm$ 0.5& \multicolumn{2}{l}{blended} \\
\hline
\multicolumn{12}{c}{\bf{HC$_3$N v6=1}} \\
\hline
37 $_{1}$ - 36 $_{-1 }$& 337070 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.4 $\pm$ 0.1 & 2.64 $\pm$ 0.08 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
37 $_{-1}$ - 36 $_{1}$ & 337335 & 5.3 $\pm$ 0.8 & 3.1 $\pm$ 0.3 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.2 $\pm$ 0.1 & 2.1 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\multicolumn{12}{c}{\bf{HC$_3$N v7=1}} \\
\hline
37 $_{1}$ - 36 $_{-1}$ & 337344 & \multicolumn{2}{l}{blended} & $\diamond$1.8 $\pm$ 0.5 & 1.7 $\pm$ 0.4 & $\diamond$1.4 $\pm$ 0.1 & 1.20 $\pm$ 0.07 & $\diamond$2.84 $\pm$ 0.05 & 19.2 $\pm$ 0.2 & \multicolumn{2}{l}{blended} \\
37 $_{-1}$ - 36 $_{1}$ & 337825 & $\diamond$5.3 $\pm$ 0.5 & 9.3 $\pm$ 1.4 & $\diamond$3.9 $\pm$ 0.4 & 3.08 $\pm$ 0.09 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & $\diamond$2.83 $\pm$ 0.08 & 18.8 $\pm$ 0.4 & \multicolumn{2}{l}{blended} \\
38 $_{1}$ - 37 $_{-1}$ & 346949 & 6.2 $\pm$ 1.4 & 13.6 $\pm$ 1.3 & 3.8 $\pm$ 0.2 & 2.5 $\pm$ 0.1 & 0.9 $\pm$ 0.3 & 0.7 $\pm$ 0.2 & 2.8 $\pm$ 0.1 & 22.6 $\pm$ 0.8 & 6.3 $\pm$ 1.1 & 10.8 $\pm$ 0.3 \\
\hline
\multicolumn{12}{c}{\bf{HC$_3$N v7=2}} \\
\hline
37 $_{2}$ - 36 $_{-2}$ & 338646 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.53 $\pm$ 0.05 & 3.57 $\pm$ 0.06 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
38 $_{0}$ - 37 $_{0}$ & 347663 & 5.2 $\pm$ 1.2 & 5.3 $\pm$ 0.4 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.62 $\pm$ 0.09 & 3.4 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
38 $_{-2}$ - 37 $_{2}$ & 347791 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & $\diamond$1.94 $\pm$ 0.09 & 3.5 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
38 $_{2}$ - 37 $_{-2}$ & 347924 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.36 $\pm$ 0.08 & 3.4 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\multicolumn{12}{c}{\bf{HC$^{13}$CCN $\nu$=0}} \\
\hline
37 - 36 & 335092 & $\star$5.0 $\pm$ 0.4 & 13.4 $\pm$ 0.9 & \multicolumn{2}{l}{blended} & $\diamond$3.4 $\pm$ 0.4 & 3.43 $\pm$ 0.10 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\multicolumn{12}{c}{\bf{HCC$^{13}$CN $\nu$=0}} \\
\hline
37 - 36 & 335124 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.3 $\pm$ 0.3 & 6.9 $\pm$ 0.7 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\multicolumn{12}{c}{\bf{H$^{13}$CCCN v7=1}} \\
\hline
37 $_{-1}$ - 36 $_{1}$ & 335760 & 4.1 $\pm$ 0.2 & 1.29 $\pm$ 0.05 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.8 $\pm$ 0.2 & 0.60 $\pm$ 0.04 & 3.1 $\pm$ 0.3 & 1.36 $\pm$ 0.10 \\
37 $_{1}$ - 36 $_{-1}$ & 336227 & 5.6 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 1.4 $\pm$ 0.2 & 0.77 $\pm$ 0.07 & 4.3 $\pm$ 0.3 & 2.36 $\pm$ 0.09 \\
\hline
\multicolumn{12}{c}{\bf{HC$^{13}$CCN v7=1}} \\
\hline
37 $_{1}$ - 36 $_{-1}$ & 335883 & 4.3 $\pm$ 0.5 & 1.22 $\pm$ 0.09 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.7 $\pm$ 0.2 & 0.97 $\pm$ 0.07 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\multicolumn{12}{c}{\bf{HCC$^{13}$CN v7=1}} \\
\hline
37 $_{1}$ - 36 $_{-1}$ & 335930 & 5.3 $\pm$ 0.2 & 7.0 $\pm$ 0.2 & 1.9529 $\pm$ 0.3336 & 1.16 $\pm$ 0.1159 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.81 $\pm$ 0.08 & 2.17 $\pm$ 0.05 & 3.3 $\pm$ 0.1 & 4.5 $\pm$ 0.2 \\
37 $_{-1}$ - 36 $_{1}$ & 336410 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & 2.0 $\pm$ 0.2 & 0.65 $\pm$ 0.05 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\multicolumn{12}{c}{\bf{HCC$^{13}$CN v6=1}} \\
\hline
37 $_{-1}$ - 36 $_{1}$ & 335921 & 1.8 $\pm$ 0.6 & 1.2 $\pm$ 0.4 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\end{tabular}
\begin{tabular}{cccccccccccc}

\hline\hline
 & & \multicolumn{2}{c}{G35.20 A} & \multicolumn{2}{c}{G35.20 B1} & \multicolumn{2}{c}{G35.20 B2} & \multicolumn{2}{c}{G35.20 B3} & \multicolumn{2}{c}{G35.03 A} \\
Transition & Frequency & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ \\
 & (MHz) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) \\
 \hline
\multicolumn{12}{c}{\bf{H$_2$CS $\nu$=0}} \\
\hline
10$_{1,10}$ - 9$_{1,9}$ o & 338083 & 5.9 $\pm$ 0.1 & 51.7 $\pm$ 0.9 & 2.7 $\pm$ 0.1 & 27.3 $\pm$ 1.0 & 2.4 $\pm$ 0.1 & 28 $\pm$ 1 & 2.54 $\pm$ 0.06 & 44.3 $\pm$ 0.9 & 6.6 $\pm$ 0.1 & 21.0 $\pm$ 0.3 \\
10$_{1,9}$-9$_{1,8}$ o & 348532 & 5.8 $\pm$ 0.1 & 59.2 $\pm$ 1.3 & 2.6 $\pm$ 0.1 & 31 $\pm$ 1 & 2.3 $\pm$ 0.1 & 31 $\pm$ 1 & 2.5806 $\pm$ 0.0374 & 52.1 $\pm$ 0.7 & 6.33 $\pm$ 0.09 & 21.3 $\pm$ 0.3 \\
\hline
\multicolumn{12}{c}{\bf{H$_2$C$^{33}$S}} \\
\hline
10$_{1,10}$-9$_{1,9}$ & 335160 & 7.5 $\pm$ 0.2 & 3.91 $\pm$ 0.09 & 1.6 $\pm$ 0.5 & 0.4 $\pm$ 0.1 & 1.5 $\pm$ 0.6 & 0.4 $\pm$ 0.2 & 2.5 $\pm$ 0.2 & 1.47 $\pm$ 0.08 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\multicolumn{12}{c}{\bf{H$_2$C$^{34}$S}} \\
\hline
10$_{0,10}$-9$_{0,9}$ & 337125 & \multicolumn{2}{l}{blended} & 1.2 $\pm$ 0.7 & 0.7 $\pm$ 0.4 & 1.5 $\pm$ 0.2 & 1.0 $\pm$ 0.1 & 1.9 $\pm$ 0.1 & 2.5 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
10$_{4,6}$ - 9$_{4,5}$ & 337460 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{in abs feature} & 1.5 $\pm$ 0.4 & 0.55 $\pm$ 0.09 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
10$_{2,9}$ - 9$_{2,8}$ & 337475 & $\diamond$6.3 $\pm$ 0.3 & 16.0 $\pm$ 0.3 & $\diamond$1.66 $\pm$ 0.08 & 3.8 $\pm$ 0.2 & $\diamond$1.7 $\pm$ 0.1 & 3.8 $\pm$ 0.2 & $\diamond$3.1 $\pm$ 0.2 & 4.9 $\pm$ 0.2 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
10$_{3,8}$ - 9$_{3,7}$ & 337555 & \multicolumn{2}{l}{blended} & 2.0 $\pm$ 0.2 & 0.78 $\pm$ 0.05 & 1.7 $\pm$ 0.5 & 0.6 $\pm$ 0.2 & 2.03 $\pm$ 0.04 & 2.35 $\pm$ 0.03 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
10$_{3,7}$ - 9$_{3,6}$ & 337559 & \multicolumn{2}{l}{blended} & 2.16 $\pm$ 0.09 & 1.55 $\pm$ 0.04 & 1.3 $\pm$ 0.1 & 0.54 $\pm$ 0.04 & 2.37 $\pm$ 0.06 & 2.26 $\pm$ 0.03 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
10$_{2,8}$ - 9$_{2,7}$ & 337933 & \multicolumn{2}{l}{blended} & 1.2 $\pm$ 0.5 & 0.8 $\pm$ 0.2 & 1.8 $\pm$ 0.5 & 0.7 $\pm$ 0.1 & 2.3 $\pm$ 0.1 & 2.4 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
\hline
\end{tabular}
\begin{tabular}{cccccccccccc}

\hline\hline
 & & \multicolumn{2}{c}{G35.20 A} & \multicolumn{2}{c}{G35.20 B1} & \multicolumn{2}{c}{G35.20 B2} & \multicolumn{2}{c}{G35.20 B3} & \multicolumn{2}{c}{G35.03 A} \\
Transition & Frequency & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ & FWHM & T$_{peak}$ \\
 & (MHz) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) & (km/s) & (K) \\
\hline
\multicolumn{12}{c}{\bf{SO$_2$ $\nu$=0}} \\
\hline
23$_{3,21}$-23$_{2,22}$ & 336089 & 7.7 $\pm$ 0.2 & 24.1 $\pm$ 0.5 & 7.8 $\pm$ 0.1 & 19.2 $\pm$ 0.3 & 3.4 $\pm$ 0.2 & 8.0 $\pm$ 0.4 & 4.1 $\pm$ 0.1 & 24.4 $\pm$ 0.7 & 10.0 $\pm$ 0.3 & 21.0 $\pm$ 0.5 \\
16$_{7,9}$-17$_{6,12}$ & 336670 & 8.8 $\pm$ 0.3 & 6.8 $\pm$ 0.2 & 7.3 $\pm$ 0.2 & 6.0 $\pm$ 0.1 & 2.4 $\pm$ 0.1 & 3.2 $\pm$ 0.2 & 3.4 $\pm$ 0.1 & 11.0 $\pm$ 0.3 & 8.4 $\pm$ 0.2 & 10.1 $\pm$ 0.1 \\
18$_{4,14}$-18$_{3,15}$ & 338306 & 8.0 $\pm$ 0.2 & 22.8 $\pm$ 0.5 & 7.6 $\pm$ 0.2 & 25.4 $\pm$ 0.6 & 4.0 $\pm$ 0.3 & 7.5 $\pm$ 0.5 & 3.84 $\pm$ 0.07 & 31.2 $\pm$ 0.5 & 9.8 $\pm$ 0.1 & 25.2 $\pm$ 0.2 \\
20$_{1,19}$-19$_{2,18}$ & 338612 & 5.6 $\pm$ 0.5 & 28.5 $\pm$ 1.6 & 7.5 $\pm$ 0.4 & 27.7 $\pm$ 1.9 & 4.1 $\pm$ 0.6 & 15.3 $\pm$ 0.9 & 3.8 $\pm$ 1.0 & 32 $\pm$ 2 & 10.0 $\pm$ 0.3 & 39.4 $\pm$ 0.9 \\
24$_{2,22}$-23$_{3,21}$ & 348388 & 7.7 $\pm$ 0.1 & 18.3 $\pm$ 0.3 & 7.9 $\pm$ 0.2 & 18.9 $\pm$ 0.4 & 3.2 $\pm$ 0.3 & 5.5 $\pm$ 0.4 & 3.41 $\pm$ 0.09 & 30.2 $\pm$ 0.7 & 9.6 $\pm$ 0.2 & 20.3 $\pm$ 0.3 \\
\hline
\multicolumn{12}{c}{\bf{$^{33}$SO$_2$}} \\
\hline
12$_{4,8}$-12$_{3,9}$ & 348492 & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & \multicolumn{2}{l}{blended} & 3.1 $\pm$ 0.3 & 2.0 $\pm$ 0.1 & \multicolumn{2}{l}{$\textless$ 3$\sigma$} \\
10$_{4,6}$-10$_{3,7}$ & 350303 & 5.5 $\pm$ 0.2 & 12.0 $\pm$ 0.4 & 3.0 $\pm$ 0.1 & 2.46 $\pm$ 0.09 & 2.5 $\pm$ 0.4 & 1.2 $\pm$ 0.2 & 2.7 $\pm$ 0.1 & 4.00 $\pm$ 0.10 & 5.9 $\pm$ 0.2 & 3.12 $\pm$ 0.05 \\
\hline
\multicolumn{12}{c}{\bf{$^{34}$SO$_2$}} \\
\hline
13$_{2,12}$-12$_{1,11}$ & 338320 & 6.4 $\pm$ 0.2 & 3.69 $\pm$ 0.05 & 6.7 $\pm$ 0.1 & 4.08 $\pm$ 0.06 & 1.9 $\pm$ 0.4 & 1.7 $\pm$ 0.3 & 3.2 $\pm$ 0.1 & 8.2 $\pm$ 0.2 & 7.8 $\pm$ 0.3 & 5.97 $\pm$ 0.08 \\
\hline
\end{tabular}
\begin{tabular}{llllllllll}

\hline\hline
Catalog Entry      & Source size & error left & error right & T$_{ex}$ & error left & error right & N$_{col}$ & lower limit & upper limit \\
\hline
CH3OH;v=0          & 0.6   & 0.2   & 0.3   & 164 & 18 & 36  & 3.52E+18 & 6.88E+17 & 7.00E+18 \\
CH3OH;v12=1        & 0.5   & 0.1   & 0.2   & 218 & 24 & 32  & 4.79E+18 & 9.77E+17 & 3.00E+19 \\
CH3OH;v12=2        & 0.39  & 0.09  & 0.11  & 227 & 18 & 73  & 3.78E+18 & 7.93E+17 & 1.00E+19 \\
C-13-H3OH;v=0;     & 1.0   & 0.3   & 0.2   & 121 & 70 & 39  & 1.62E+17 & 4.27E+16 & 3.00E+17 \\
CH3O-18-H;v=0;     & 1.1   & 0.2   & 0.1   & 121 & 62 & 49  & 4.42E+16 & 1.35E+16 & 7.00E+16 \\
CH3CN;v=0;         & 0.45  & 0.10  & 0.15  & 208 & 23 & 32  & 3.91E+16 & 1.16E+16 & 3.00E+17 \\
CH3CN;v8=1;        & 0.6   & 0.1   & 0.2   & 359 & 54 & 41  & 3.22E+16 & 1.10E+16 & 6.00E+16 \\
CH2DCN;v=0;        & 0.5   & 0.2   & 0.3   & 82  & 12 & 63  & 4.14E+15 & 1.16E+15 & 8.00E+15 \\
CH3C-13-N;v=0;     & 1.0   & 0.4   & 0.0   & 263 & 73 & 37  & 5.00E+14 & 1.19E+14 & 8.00E+14 \\
CH3OCHO;v=0;       & 0.98  & 0.20  & 0.02  & 103 & 17 & 77  & 8.10E+16 & 1.03E+16 & 1.00E+17 \\
CH3OCH3;v=0;       & 0.34  & 0.09  & 0.62  & 229 & 43 & 71  & 3.67E+17 & 4.13E+16 & 8.00E+17 \\
CH3CHO;v=0;        & 0.4   & 0.3   & 0.2   & 234 & 8  & 66  & 1.69E+16 & 6.78E+14 & 8.00E+16 \\
CH3CHO;v15=1;      & 1.102 & 0.576 & 0.002 & 278 & 38 & 22  & 5.45E+15 & 1.09E+14 & 1.00E+16 \\
CH3CHO;v15=2;      & 0.7   & 0.6   & 0.5   & 295 & 92 & 5   & 4.33E+15 & 3.88E+13 & 1.00E+16 \\
HC(O)NH2;v=0;      & 0.7   & 0.2   & 0.8   & 98  & 9  & 62  & 7.58E+15 & 2.34E+15 & 3.00E+16 \\
C2H5OH;v=0;        & 0.8   & 0.2   & 0.4   & 281 & 35 & 19  & 7.13E+16 & 2.23E+16 & 8.00E+17 \\
H2CS;v=0;          & 1.3   & 0.2   & 0.3   & 165 & 14 & 65  & 1.41E+16 & 4.10E+15 & 3.00E+16 \\
SO2;v=0;           & 1.36  & 0.10  & 0.30  & 260 & 52 & 40  & 1.74E+16 & 4.43E+15 & 1.50E+17 \\
C2H5CN;v=0;        & 0.9   & 0.3   & 0.3   & 125 & 15 & 35  & 1.53E+16 & 2.56E+15 & 3.00E+16 \\
CH3CHDCN           & 0.6   & 0.1   & 0.3   & 97  & 4  & 63  & 2.90E+15 & 4.64E+14 & 5.00E+15 \\
C2H3CN;v=0;        & 0.6   & 0.5   & 0.3   & 77  & 6  & 53  & 1.28E+16 & 3.46E+15 & 3.50E+16 \\
HCCCN;v=0;         & 1.2   & 0.3   & 0.003 & 176 & 41 & 61  & 1.69E+15 & 7.47E+14 & 2.00E+16 \\
HCCCN;v6=1;        & 0.6   & 0.1   & 0.3   & 200 & 22 & 68  & 3.08E+15 & 1.04E+15 & 8.00E+15 \\
HCCCN;v7=1;        & 0.37  & 0.08  & 0.23  & 251 & 35 & 49  & 5.31E+15 & 1.22E+15 & 9.00E+15 \\
HCCCN;v7=2;        & 0.20  & 0.03  & 0.40  & 350 & 51 & 105 & 2.22E+15 & 3.93E+14 & 7.00E+15 \\
aGg'-(CH2OH)2;v=0; & 0.6   & 0.2   & 0.6   & 172 & 27 & 28  & 3.47E+16 & 9.06E+15 & 6.00E+17 \\
HCOOH              & 0.6   & 0.5   & 0.2   & 103 & 37 & 97  & 1.37E+16 & 3.42E+15 & 3.00E+17 \\
H2CO-18;v=0;       & 0.6   & 0.2   & 0.4   & 188 & 53 & 66  & 8.51E+14 & 3.56E+14 & 5.00E+15 \\
\hline
\end{tabular}
\begin{tabular}{llllllllll}

\hline\hline
Catalog Entry  & Source size & error left & error right & T$_{ex}$ & error left & error right & N$_{col}$ & lower limit & upper limit \\
\hline
CH3OH;v=0      & 0.3     & 0.2   & 0.2   & 234 & 35  & 63  & 6.99E+17 & 2.16E+17 & 5.00E+18 \\
CH3OH;v12=1    & 0.36    & 0.06  & 0.12  & 153 & 3   & 25  & 1.07E+18 & 3.34E+17 & 5.00E+19 \\
CH3OH;v12=2    & 0.18    & 0.01  & 0.22  & 154 & 1   & 46  & 2.23E+18 & 6.90E+17 & 6.80E+18 \\
C-13-H3OH;v=0; & 0.3     & 0.2   & 0.2   & 113 & 41  & 36  & 3.87E+16 & 1.57E+16 & 1.50E+17 \\
CH3O-18-H;v=0; & 0.3     & 0.1   & 0.2   & 82  & 19  & 35  & 1.45E+16 & 8.20E+15 & 1.20E+17 \\
CH3CN;v=0;     & 0.32    & 0.09  & 0.16  & 129 & 78  & 20  & 7.24E+15 & 5.45E+15 & 1.32E+16 \\
CH3CN;v8=1;    & 0.29    & 0.04  & 0.11  & 283 & 43  & 17  & 3.50E+15 & 2.94E+15 & 7.00E+16 \\
CH2DCN;v=0;    & 0.1     & 0.0   & 0.3   & 180 & 59  & 101 & 3.00E+13 & 1.77E+13 & 2.05E+15 \\
CH3C-13-N;v=0; & 0.7     & 0.2   & 0.3   & 262 & 34  & 38  & 2.01E+14 & 5.59E+13 & 8.00E+14 \\
CH3OCHO;v=0;   & 0.5     & 0.1   & 0.2   & 285 & 79  & 15  & 4.49E+16 & 5.63E+15 & 1.00E+17 \\
CH3OCH3;v=0;   & 0.22    & 0.02  & 0.28  & 156 & 8   & 34  & 3.76E+17 & 1.05E+17 & 6.00E+17 \\
CH3CHO;v=0;    & 0.25    & 0.06  & 0.50  & 100 & 0   & 30  & 1.11E+16 & 1.12E+15 & 3.39E+16 \\
CH3CHO;v15=1;  & 0.25    & 0.15  & 0.08   & 150 & 26  & 25  & 8.94E+14 & 1.99E+13 & 1.16E+16 \\
CH3CHO;v15=2;  & $\star$ &       &       &     &     &     &          &          &          \\
HC(O)NH2;v=0;  & 0.3     & 0.2   & 0.2   & 50  & 0   & 100 & 5.67E+15 & 2.15E+15 & 7.00E+16 \\
C2H5OH;v=0;    & 0.7     & 0.2   & 0.3   & 78  & 24  & 63  & 6.03E+15 & 4.39E+15 & 1.00E+17 \\
H2CS;v=0;      & 2.0     & 0.2   & 0.5   & 230 & 35  & 61  & 3.29E+15 & 1.48E+15 & 7.00E+16 \\
SO2;v=0;       & 1.44    & 0.09  & 0.95  & 279 & 36  & 21  & 3.28E+16 & 8.15E+15 & 6.00E+17 \\
C2H5CN;v=0;    & $\star$ &       &       &     &     &     &          &          &          \\
C2H3CN;v=0;    & $\star$ &       &       &     &     &     &          &          &          \\
HCCCN;v=0;     & 0.9     & 0.2   & 0.3   & 119 & 43  & 70  & 9.29E+14 & 5.50E+14 & 8.00E+15 \\
HCCCN;v6=1;    & $\star$ &       &       &     &     &     &          &          &          \\
HCCCN;v7=1;    & 0.8     & 0.2   & 0.2   & 219 & 49  & 45  & 5.84E+14 & 3.39E+14 & 6.00E+14 \\
HCCCN;v7=2;    & $\star$ &       &       &     &     &     &          &          &          \\
H2CO-18;v=0;   & 0.3     & 0.1   & 0.3   & 41  & 1   & 61  & 5.66E+14 & 3.46E+14 & 7.00E+15 \\
HCOOH          & 0.3     & 0.2   & 0.2   & 156 & 30  & 99  & 1.11E+15 & 2.79E+14 & 7.00E+16 \\
\hline
\end{tabular}
\begin{tabular}{llllllllll}

\hline\hline
Catalog Entry  & Source size & error left & error right & T$_{ex}$ & error left & error right & N$_{col}$ & lower limit & upper limit \\
\hline
CH3OH;v=0      & 0.36    & 0.05 & 0.84 & 136 & 5   & 164 & 5.25E+17 & 1.75E+17 & 5.00E+19 \\
CH3OH;v12=1    & 0.32    & 0.05 & 0.38 & 145 & 0   & 155 & 6.18E+17 & 2.24E+17 & 5.00E+19 \\
CH3OH;v12=2    & 0.15    & 0.03 & 0.24 & 152 & 0   & 148 & 1.06E+18 & 2.77E+17 & 5.00E+19 \\
C-13-H3OH;v=0; & 1.1     & 0.2  & 0.1  & 97  & 34  & 36  & 7.99E+15 & 4.94E+15 & 1.00E+18 \\
CH3O-18-H;v=0; & 0.9     & 0.3  & 0.2  & 75  & 26  & 40  & 1.36E+15 & 1.34E+15 & 2.00E+17 \\
CH3CN;v=0;     & 0.62    & 0.08 & 0.08 & 132 & 7   & 10  & 1.30E+15 & 1.20E+15 & 1.74E+15 \\
CH3CN;v8=1;    & $\star$ &      &      &     &     &     &          &          &          \\
CH2DCN;v=0;    & $\star$ &      &      &     &     &     &          &          &          \\
CH3C-13-N;v=0; & 0.44    & 0.19 & 0.07 & 55  & 5   & 66  & 1.40E+14 & 7.24E+13 & 1.00E+16 \\
CH3OCHO;v=0;   & 0.5     & 0.1  & 0.2  & 64  & 14  & 59  & 2.02E+16 & 3.10E+15 & 1.00E+17 \\
CH3OCH3;v=0;   & 0.4     & 0.1  & 0.3  & 67  & 17  & 62  & 1.30E+16 & 3.94E+15 & 1.00E+18 \\
CH3CHO;v=0;    & 0.26    & 0.08 & 0.35 & 88  & 38  & 40  & 2.28E+15 & 1.89E+14 & 1.00E+17 \\
CH3CHO;v15=1;  & $\star$ &      &      &     &     &     &          &          &          \\
CH3CHO;v15=2;  & $\star$ &      &      &     &     &     &          &          &          \\
HC(O)NH2;v=0;  & 0.6     & 0.2  & 0.3  & 45  & 30  & 55  & 2.32E+14 & 2.01E+14 & 4.79E+16 \\
C2H5OH;v=0;    & 0.12    & 0.02 & 0.31 & 297 & 247 & 0   & 1.01E+15 & 1.01E+15 & 4.17E+16 \\
H2CS;v=0;      & 1.0     & 0.0  & 1.0  & 50  & 0   & 183 & 1.18E+15 & 5.01E+14 & 1.00E+17 \\
SO2;v=0;       & 2.42    & 0.69 & 0.08 & 114 & 66  & 48  & 6.58E+15 & 2.25E+15 & 1.00E+18 \\
C2H5CN;v=0;    & $\star$ &      &      &     &     &     &          &          &          \\
C2H3CN;v=0;    & $\star$ &      &      &     &     &     &          &          &          \\
HCCCN;v=0;     & 0.8     & 0.3  & 0.3  & 122 & 44  & 99  & 1.96E+14 & 1.58E+14 & 1.00E+16 \\
HCCCN;v6=1;    & $\star$ &      &      &     &     &     &          &          &          \\
HCCCN;v7=1;    & $\star$ &      &      &     &     &     &          &          &          \\
HCCCN;v7=2;    & $\star$ &      &      &     &     &     &          &          &          \\
H2CO-18;v=0;   & 0.32    & 0.02 & 0.98 & 29  & 2   & 183 & 1.51E+15 & 6.71E+14 & 1.00E+16 \\
\hline
\end{tabular}
\begin{tabular}{llllllllll}

\hline\hline
Catalog Entry  & Source size & error left & error right & T$_{ex}$ & error left & error right & N$_{col}$ & lower limit & upper limit \\
\hline
CH3OH;v=0      & 0.35 & 0.04 & 0.02 & 155 & 6   & 36  & 6.23E+17 & 5.55E+17 & 8.13E+17 \\
CH3OH;v12=1    & 0.36 & 0.02 & 0.07 & 189 & 14  & 14  & 9.81E+17 & 7.62E+17 & 1.12E+18 \\
CH3OH;v12=2    & 0.20 & 0.02 & 0.02 & 172 & 5   & 20  & 1.80E+18 & 1.32E+18 & 2.33E+18 \\
C-13-H3OH;v=0; & 1.20 & 0.06 & 0.03 & 89  & 10  & 9   & 1.63E+16 & 1.20E+16 & 1.93E+16 \\
CH3O-18-H;v=0; & 1.20 & 0.01 & 0.00 & 111 & 43  & 18  & 5.75E+15 & 4.17E+15 & 1.21E+16 \\
CH3CN;v=0;     & 0.35 & 0.06 & 0.04 & 208 & 30  & 30  & 6.46E+15 & 5.21E+15 & 1.06E+16 \\
CH3CN;v8=1;    & 0.8  & 0.2  & 0.2  & 213 & 47  & 27  & 1.30E+15 & 5.69E+14 & 1.00E+18 \\
CH2DCN;v=0;    & 0.8  & 0.2  & 0.2  & 90  & 5   & 203 & 1.12E+15 & 2.40E+14 & 1.00E+16 \\
CH3C-13-N;v=0; & 0.7  & 0.1  & 0.3  & 118 & 14  & 156 & 5.44E+14 & 1.97E+14 & 1.00E+16 \\
CH3OCHO;v=0;   & 0.59 & 0.28 & 0.01 & 67  & 5   & 2   & 2.74E+16 & 2.36E+16 & 4.30E+16 \\
CH3OCH3;v=0;   & 0.49 & 0.10 & 0.23 & 97  & 4   & 13  & 1.66E+17 & 6.31E+16 & 4.37E+17 \\
CH3CHO;v=0;    & 1.16 & 0.05 & 0.05 & 170 & 49  & 33  & 2.14E+15 & 1.90E+15 & 2.68E+15 \\
CH3CHO;v15=1;  & 0.56 & 0.05 & 0.21 & 224 & 114 & 74  & 1.44E+15 & 8.65E+14 & 2.19E+15 \\
CH3CHO;v15=2;  & 0.12 & 0.02 & 0.03 & 102 & 1   & 2   & 8.07E+14 & 2.46E+13 & 1.40E+16 \\
HC(O)NH2;v=0;  & 0.3  & 0.1  & 0.5  & 53  & 8   & 19  & 1.62E+15 & 9.12E+14 & 1.66E+16 \\
C2H5OH;v=0;    & 0.43 & 0.03 & 0.06 & 178 & 35  & 87  & 1.29E+16 & 1.02E+16 & 1.51E+16 \\
H2CS;v=0;      & 0.9  & 0.1  & 1.1  & 87  & 23  & 123 & 6.05E+15 & 1.99E+15 & 1.00E+17 \\
SO2;v=0;       & 1.3  & 0.2  & 1.2  & 288 & 73  & 12  & 3.92E+16 & 8.92E+15 & 1.00E+18 \\
C2H5CN;v=0;    & 0.8  & 0.2  & 0.2  & 90  & 0   & 16  & 1.29E+15 & 8.51E+14 & 2.00E+15 \\
C2H3CN;v=0;    & 0.8  & 0.3  & 0.1  & 207 & 77  & 49  & 7.29E+14 & 4.08E+14 & 1.00E+16 \\
HCCCN;v=0;     & 1.2  & 0.6  & 0.0  & 251 & 11  & 13  & 1.76E+15 & 1.64E+15 & 1.93E+15 \\
HCCCN;v6=1;    & 0.4  & 0.3  & 0.3  & 256 & 34  & 34  & 2.43E+15 & 1.53E+15 & 3.54E+15 \\
HCCCN;v7=1;    & 0.98 & 0.17 & 0.02 & 288 & 27  & 32  & 2.12E+15 & 1.85E+15 & 2.25E+15 \\
HCCCN;v7=2;    & 0.35 & 0.06 & 0.35 & 473 & 10  & 4   & 1.31E+15 & 9.70E+14 & 1.65E+15 \\
HCOOH          & 0.4  & 0.3  & 0.5  & 173 & 38  & 22  & 3.82E+15 & 1.70E+15 & 1.00E+16 \\
H2CO-18;v=0;   & 1.09 & 0.06 & 0.06 & 125 & 18  & 18  & 4.18E+14 & 3.78E+14 & 4.74E+14 \\
\hline
\end{tabular}
\begin{tabular}{llllllllll}

\hline\hline
Catalog Entry      & Source size & error left & error right & T$_{ex}$ & error left & error right & N$_{col}$ & lower limit & upper limit \\
\hline
CH3OH;v=0          & 0.40    & 0.09 & 0.71 & 142 & 18 & 68  & 1.80E+18 & 3.99E+17 & 1.00E+19 \\
CH3OH;v12=1        & 0.30    & 0.06 & 0.62 & 239 & 40 & 61  & 2.64E+18 & 6.01E+17 & 1.00E+19 \\
CH3OH;v12=2        & 0.20    & 0.05 & 0.52 & 192 & 19 & 108 & 5.06E+18 & 9.95E+17 & 1.00E+19 \\
C-13-H3OH;v=0;     & 0.6     & 0.1  & 0.6  & 120 & 24 & 51  & 5.00E+16 & 1.58E+16 & 1.00E+18 \\
CH3O-18-H;v=0;     & 1.2     & 0.3  & 0.3  & 130 & 21 & 41  & 9.99E+15 & 3.48E+15 & 1.00E+16 \\
CH3CN;v=0;         & 0.30    & 0.06 & 0.40 & 186 & 21 & 114 & 3.04E+16 & 1.04E+16 & 1.00E+19 \\
CH3CN;v8=1;        & 0.30    & 0.05 & 0.20 & 216 & 19 & 54  & 3.57E+16 & 1.35E+16 & 1.29E+19 \\
CH2DCN;v=0;        & $\star$ &      &      &     &    &     &          &          &          \\
CH3C-13-N;v=0;     & 0.35    & 0.08 & 0.55 & 70  & 1  & 80  & 1.44E+15 & 3.48E+14 & 1.00E+18 \\
CH3OCHO;v=0;       & 0.2     & 0.1  & 0.2  & 100 & 21 & 66  & 2.29E+15 & 2.13E+15 & 1.00E+18 \\
CH3OCH3;v=0;       & 0.7     & 0.2  & 0.1  & 150 & 39 & 56  & 8.27E+16 & 2.45E+16 & 2.68E+17 \\
CH3CHO;v=0;        & 0.5     & 0.3  & 0.3  & 120 & 21 & 77  & 1.29E+15 & 8.11E+14 & 1.00E+18 \\
CH3CHO;v15=1;      & 0.5     & 0.3  & 0.3  & 220 & 53 & 91  & 1.29E+15 & 9.55E+14 & 1.00E+17 \\
CH3CHO;v15=2;      & $\star$ &      &      &     &    &     &          &          &          \\
HC(O)NH2;v=0;      & 0.8     & 0.2  & 0.4  & 43  & 1  & 78  & 4.68E+15 & 1.74E+15 & 1.86E+16 \\
C2H5OH;v=0;        & 0.4     & 0.1  & 0.7  & 150 & 29 & 150 & 4.88E+16 & 1.56E+16 & 4.88E+17 \\
H2CS;v=0;          & 1.7     & 0.4  & 0.3  & 96  & 3  & 105 & 3.65E+15 & 1.40E+15 & 2.51E+16 \\
SO2;v=0;           & 1.2     & 0.2  & 0.8  & 281 & 72 & 19  & 7.47E+16 & 1.55E+16 & 5.01E+17 \\
C2H5CN;v=0;        & 0.5     & 0.1  & 0.3  & 78  & 7  & 70  & 4.98E+15 & 1.20E+15 & 2.07E+16 \\
HCCCN;v=0;         & 0.6     & 0.2  & 0.2  & 140 & 27 & 61  & 2.28E+15 & 9.95E+14 & 1.00E+16 \\
HCCCN;v7=1;        & 0.8     & 0.2  & 0.2  & 194 & 21 & 32  & 5.87E+15 & 1.87E+15 & 1.84E+16 \\
HCOOH              & 0.7     & 0.3  & 0.2  & 100 & 48 & 82  & 5.00E+15 & 1.70E+15 & 1.00E+16 \\
aGg'-(CH2OH)2;v=0; & 0.70    & 0.10 & 0.50 & 100 & 3  & 50  & 2.81E+16 & 4.99E+15 & 1.00E+17 \\
H2CO-18;v=0;       & 0.50    & 0.03 & 0.20 & 52  & 0  & 128 & 2.10E+14 & 1.56E+14 & 1.00E+15 \\
\hline
\end{tabular}
